The Two-Loop QCD Matrix Element for $e^+e^- \to 3$ Jets

We compute the ${\cal O}(\alpha_s^3)$ virtual QCD corrections to the $\gamma^*\to q\bar q g$ matrix element arising from the interference of the two-loop with the tree-level amplitude and from the self-interference of the one-loop amplitude. The calculation is performed by reducing all loop integrals appearing in the two-loop amplitude to a small set of known master integrals. Infrared and ultraviolet divergences are both regularized using conventional dimensional regularization, and the ultraviolet renormalization is performed in the $\bar{MS}$ scheme. The infrared pole structure of the matrix elements agrees with the prediction made by Catani using an infrared factorization formula. The analytic result for the finite terms of both matrix elements is expressed in terms of one- and two-dimensional harmonic polylogarithms.

==> (inline-0) <==
\begin{eqnarray}
\lefteqn{A_{20}(y,z) =}\nonumber \\ &&
         \frac{z}{12y}   \big[
            2\pi^2 
          + 6\pi^2 \H(0;z)
          - 12\pi^2 \G(1;y)
          - 72\zeta_3
          + 8 \H(0;z)
          - 36 \H(0;z) \G(1,0;y)
          - 36 \H(0,1,0;z)
\nonumber \\&&
          + 39 \H(1,0;z)
          + 39 \G(1,0;y)
          + 72 \G(1,1,0;y)
          \big]
       + \frac{1}{2y(y+z)}   \big[
            17 \H(1,0;z)
          + 17 \G(1,0;y)
          \big]
       + \frac{1}{36y}   \big[
          - 12\pi^2
\nonumber \\&&
          - 24\pi^2 \H(0;z)
          + 48\pi^2 \G(1;y)
          + 288\zeta_3
          + 457
          - 84 \H(0;z)
          - 36 \H(0;z) \G(0;y)
          + 144 \H(0;z) \G(1,0;y)
\nonumber \\&&
          + 144 \H(0,1,0;z)
          - 306 \H(1,0;z)
          - 192 \G(0;y)
          - 234 \G(1,0;y)
          - 288 \G(1,1,0;y)
          \big]
       + \frac{z}{36(1-y)^2}   \big[
          - \pi^2
\nonumber \\&&
          + 6\pi^2 \H(0;z)
          + 6\pi^2 \H(1;z)
          - 6\pi^2 \G(1 - z;y)
          + 18\pi^2 \G(0;y)
          - 12\pi^2 \G(1;y)
          + 36\zeta_3
          - 36 \H(0;z) \G(1 - z,0;y)
\nonumber \\&&
          + 60 \H(0;z) \G(0;y)
          + 72 \H(0;z) \G(0,0;y)
          + 36 \H(0,1,0;z)
          - 36 \H(1,0;z) \G(1 - z;y)
          + 36 \H(1,0;z) \G(0;y)
\nonumber \\&&
          + 36 \H(1,1,0;z)
          + 36 \G(1 - z,1,0;y)
          - 355 \G(0;y)
          + 270 \G(0,0;y)
          - 108 \G(0,1,0;y)
          + 6 \G(1,0;y)
\nonumber \\&&
          - 72 \G(1,0,0;y)
          + 72 \G(1,1,0;y)
          \big]
       + \frac{z}{36(1-y)}   \big[
          - 33\pi^2 
          + 18\pi^2 \H(0;z)
          + 18\pi^2 \H(1;z)
          - 18\pi^2 \G(1 - z;y)
\nonumber \\&&
          + 54\pi^2 \G(0;y)
          - 36\pi^2 \G(1;y)
          + 108\zeta_3
          - 277
          + 60 \H(0;z)
          - 108 \H(0;z) \G(1 - z,0;y)
          + 216 \H(0;z) \G(0;y)
\nonumber \\&&
          + 216 \H(0;z) \G(0,0;y)
          + 108 \H(0,1,0;z)
          + 36 \H(1,0;z)
          - 108 \H(1,0;z) \G(1 - z;y)
          + 108 \H(1,0;z) \G(0;y)
\nonumber \\&&
          + 108 \H(1,1,0;z)
          + 108 \G(1 - z,1,0;y)
          - 615 \G(0;y)
          + 594 \G(0,0;y)
          - 324 \G(0,1,0;y)
          + 198 \G(1,0;y)
\nonumber \\&&
          - 216 \G(1,0,0;y)
          + 216 \G(1,1,0;y)
          \big]
       + \frac{z}{(y+z)^3}   \big[
            \frac{11\pi^2}{2} \H(1;z)
          - \frac{11\pi^2}{2} \G(1 - z;y)
          - 33 \H(0;z) \G(1 - z,0;y)
\nonumber \\&&
          - 33 \H(0,1,0;z)
          - 33 \H(1,0;z)
          - 33 \H(1,0;z) \G(1 - z;y)
          + 33 \H(1,0;z) \G(0;y)
          + 33 \H(1,1,0;z)
\nonumber \\&&
          + 33 \G(1 - z,1,0;y)
          + 33 \G(0,1,0;y)
          - 33 \G(1,0;y)
          \big]
       + \frac{z}{2(y+z)^2}   \big[
          - 11\pi^2
          - \frac{22\pi^2}{3} \H(1;z)
\nonumber \\&&
          + \frac{22\pi^2}{3} \G(1 - z;y)
          + 33 \H(0;z)
          + 44 \H(0;z) \G(1 - z,0;y)
          - 66 \H(0;z) \G(0;y)
          + 44 \H(0,1,0;z)
\nonumber \\&&
          - 22 \H(1,0;z)
          + 44 \H(1,0;z) \G(1 - z;y)
          - 44 \H(1,0;z) \G(0;y)
          - 44 \H(1,1,0;z)
          - 44 \G(1 - z,1,0;y)
\nonumber \\&&
          - 33 \G(0;y)
          - 44 \G(0,1,0;y)
          + 110 \G(1,0;y)
          \big]
       + \frac{z}{2(y+z)}   \big[
            \frac{11\pi^2}{6}
          - 11 \H(0;z)
          + 11 \H(0;z) \G(0;y)
\nonumber \\&&
          + 11 \H(1,0;z)
          + 11 \G(0;y)
          - 11 \G(1,0;y)
          \big]
       + \frac{z^2}{(y+z)^4}   \big[
          - \frac{11\pi^2}{2} \H(1;z)
          + \frac{11\pi^2}{2} \G(1 - z;y)
\nonumber \\&&
          + 33 \H(0;z) \G(1 - z,0;y)
          + 33 \H(0,1,0;z)
          + 33 \H(1,0;z) \G(1 - z;y)
          - 33 \H(1,0;z) \G(0;y)
          - 33 \H(1,1,0;z)
\nonumber \\&&
          - 33 \G(1 - z,1,0;y)
          - 33 \G(0,1,0;y)
          \big]
       + \frac{z^2}{(y+z)^3}   \big[
            \frac{11\pi^2}{2}
          + \frac{11\pi^2}{3} \H(1;z)
          - \frac{11\pi^2}{3} \G(1 - z;y)
\nonumber \\&&
          - 22 \H(0;z) \G(1 - z,0;y)
          + 33 \H(0;z) \G(0;y)
          - 22 \H(0,1,0;z)
          + 33 \H(1,0;z)
          - 22 \H(1,0;z) \G(1 - z;y)
\nonumber \\&&
          + 22 \H(1,0;z) \G(0;y)
          + 22 \H(1,1,0;z)
          + 22 \G(1 - z,1,0;y)
          + 22 \G(0,1,0;y)
          - 33 \G(1,0;y)
          \big]
\nonumber \\&&
       + \frac{z^2}{2(y+z)^2}  \big[
          - \frac{11\pi^2}{6}
          - 11 \H(0;z) \G(0;y)
          - 11 \H(1,0;z)
          + 11 \G(1,0;y)
          \big]
       + \frac{1}{18(1-y)}   \big[
          + 23\pi^2 
          - 12\pi^2 \H(0;z)
\nonumber \\&&
          - 12\pi^2 \H(1;z)
          + 12\pi^2 \G(1 - z;y)
          - 36\pi^2 \G(0;y)
          + 24\pi^2 \G(1;y)
          - 72\zeta_3
          + 72 \H(0;z) \G(1 - z,0;y)
\nonumber \\&&
          - 120 \H(0;z) \G(0;y)
          - 144 \H(0;z) \G(0,0;y)
          - 72 \H(0,1,0;z)
          - 18 \H(1,0;z)
          + 72 \H(1,0;z) \G(1 - z;y)
\nonumber \\&&
          - 72 \H(1,0;z) \G(0;y)
          - 72 \H(1,1,0;z)
          - 72 \G(1 - z,1,0;y)
          + 515 \G(0;y)
          - 432 \G(0,0;y)
          + 216 \G(0,1,0;y)
\nonumber \\&&
          - 138 \G(1,0;y)
          + 144 \G(1,0,0;y)
          - 144 \G(1,1,0;y)
          \big]
       + \frac{1}{(y+z)^2}   \big[
          - \frac{7\pi^2}{3} \H(1;z)
          + \frac{7\pi^2}{3} \G(1 - z;y)
\nonumber \\&&
          + 14 \H(0;z) \G(1 - z,0;y)
          + 14 \H(0,1,0;z)
          + 14 \H(1,0;z) \G(1 - z;y)
          - 14 \H(1,0;z) \G(0;y)
          - 14 \H(1,1,0;z)
\nonumber \\&&
          - 14 \G(1 - z,1,0;y)
          - 14 \G(0,1,0;y)
          \big]
       + \frac{1}{4(y+z)}   \big[
            \frac{28\pi^2}{3}
          + \frac{14\pi^2}{3} \H(1;z)
          - \frac{14\pi^2}{3} \G(1 - z;y)
          - 22
\nonumber \\&&
          + 11 \H(0;z)
          - 28 \H(0;z) \G(1 - z,0;y)
          + 56 \H(0;z) \G(0;y)
          - 28 \H(0,1,0;z)
          + 56 \H(1,0;z)
\nonumber \\&&
          - 28 \H(1,0;z) \G(1 - z;y)
          + 28 \H(1,0;z) \G(0;y)
          + 28 \H(1,1,0;z)
          + 28 \G(1 - z,1,0;y)
          + 11 \G(0;y)
\nonumber \\&&
          + 28 \G(0,1,0;y)
          - 56 \G(1,0;y)
          \big]
       + \frac{T\pi^2}{216}   \big[
          - 1045
          + 147 \H(0;z)
          + 36 \H(0;z) \G(1 - z;y)
          + 108 \H(0;z) \G(0;y)
\nonumber \\&&
          - 36 \H(0;z) \G(1;y)
          + 72 \H(0,1;z)
          + 54 \H(1;z)
          + 72 \H(1;z) \G(1 - z;y)
          - 72 \H(1;z) \G( - z;y)
\nonumber \\&&
          - 36 \H(1;z) \G(1;y)
          + 72 \H(1,0;z)
          + 36 \H(1,1;z)
          - 186 \G(1 - z;y)
          + 36 \G(1 - z,0;y)
          - 72 \G(1 - z,1;y)
\nonumber \\&&
          + 72 \G( - z,1 - z;y)
          - 72 \G(0,1 - z;y)
          + 147 \G(0;y)
          - 72 \G(0,1;y)
          + 36 \G(1,1 - z;y)
          + 132 \G(1;y)
\nonumber \\&&
          - 108 \G(1,0;y)
          + 72 \G(1,1;y)
          \big]
       + \frac{T}{216}   \big[
          - \frac{99931}{12}
          + \frac{132\pi^4}{5}
          + 4776\zeta_3
          - 216\zeta_3 \H(0;z)
          + 1080\zeta_3 \H(1;z)
\nonumber \\&&
          - 864\zeta_3 \G(1 - z;y)
          - 216\zeta_3 \G(0;y)
          - 216\zeta_3 \G(1;y)
          + 304 \H(0;z)
          - 1116 \H(0;z) \G(1 - z,0;y)
\nonumber \\&&
          - 216 \H(0;z) \G(1 - z,1,0;y)
          + 432 \H(0;z) \G( - z,1 - z,0;y)
          - 432 \H(0;z) \G(0,1 - z,0;y)
\nonumber \\&&
          - 144 \H(0;z) \G(0;y)
          + 1512 \H(0;z) \G(0,0;y)
          - 216 \H(0;z) \G(0,1,0;y)
          + 216 \H(0;z) \G(1,1 - z,0;y)
\nonumber \\&&
          - 36 \H(0;z) \G(1,0;y)
          - 432 \H(0;z) \G(1,0,0;y)
          + 1920 \H(0,0;z)
          + 1512 \H(0,0;z) \G(0;y)
\nonumber \\&&
          + 432 \H(0,0;z) \G(0,0;y)
          + 864 \H(0,0,1,0;z)
          + 1008 \H(0,1,0;z)
          - 216 \H(0,1,0;z) \G(1 - z;y)
\nonumber \\&&
          + 432 \H(0,1,0;z) \G( - z;y)
          + 216 \H(0,1,0;z) \G(0;y)
          - 216 \H(0,1,0;z) \G(1;y)
          + 432 \H(0,1,1,0;z)
\nonumber \\&&
          - 1095 \H(1,0;z)
          - 1116 \H(1,0;z) \G(1 - z;y)
          + 216 \H(1,0;z) \G(1 - z,0;y)
          + 432 \H(1,0;z) \G( - z,1 - z;y)
\nonumber \\&&
          - 432 \H(1,0;z) \G( - z,0;y)
          - 432 \H(1,0;z) \G(0,1 - z;y)
          + 1152 \H(1,0;z) \G(0;y)
\nonumber \\&&
          + 216 \H(1,0;z) \G(1,1 - z;y)
          - 216 \H(1,0;z) \G(1,0;y)
          + 1512 \H(1,0,0;z)
          + 432 \H(1,0,0;z) \G(0;y)
\nonumber \\&&
          + 864 \H(1,0,1,0;z)
          + 324 \H(1,1,0;z)
          + 432 \H(1,1,0;z) \G(1 - z;y)
          - 432 \H(1,1,0;z) \G( - z;y)
\nonumber \\&&
          - 216 \H(1,1,0;z) \G(1;y)
          + 432 \H(1,1,0,0;z)
          + 216 \H(1,1,1,0;z)
          + 216 \G(1 - z,0,1,0;y)
\nonumber \\&&
          + 1116 \G(1 - z,1,0;y)
          + 432 \G(1 - z,1,1,0;y)
          - 432 \G( - z,1 - z,1,0;y)
          - 432 \G( - z,0,1,0;y)
\nonumber \\&&
          + 432 \G(0,1 - z,1,0;y)
          + 304 \G(0;y)
          + 1920 \G(0,0;y)
          - 432 \G(0,0,1,0;y)
          - 1008 \G(0,1,0;y)
\nonumber \\&&
          + 432 \G(0,1,1,0;y)
          - 216 \G(1,1 - z,1,0;y)
          + 1095 \G(1,0;y)
          - 1512 \G(1,0,0;y)
          + 648 \G(1,0,1,0;y)
\nonumber \\&&
          - 792 \G(1,1,0;y)
          + 432 \G(1,1,0,0;y)
          - 432 \G(1,1,1,0;y)
          \big]
       + \frac{1}{2}   \big[
          - \frac{7\pi^2}{3}
          + 1
          - 14 \H(0;z) \G(0;y)
\nonumber \\&&
          - 14 \H(1,0;z)
          + 14 \G(1,0;y)
          \big]\;,\\
\lefteqn{B_{20}(y,z) =}\nonumber \\ &&
         \frac{z}{y^2}   \big[
          - 3 \H(0;z) \G(1 - z;y)
          - 3 \H(1;z) \G( - z;y)
          + 3 \G( - z,1 - z;y)
         \big]
       + \frac{z^2}{y^2}   \big[
            \H(0;z) \G(1 - z;y)
\nonumber \\&&
          + \H(1;z) \G( - z;y)
          - \G( - z,1 - z;y)
         \big]
       + \frac{1}{y^2}   \big[
            2 \H(0;z) \G(1 - z;y)
          + 2 \H(1;z) \G( - z;y)
          - 2 \G( - z,1 - z;y)
         \big]
\nonumber \\&&
       + \frac{z\pi^2}{18y}   \big[
            3 \H(0;z)
          - 24 \H(0;z) \G(1 - z;y)
          + 21 \H(1;z)
          - 12 \H(1;z) \G(1 - z;y)
          + 12 \G(1 - z,1 - z;y)
\nonumber \\&&
          + \G(1 - z;y)
          + 12 \G(1 - z,1;y)
          + 6 \G(0,1 - z;y)
          + 36 \G(1;y)
         \big]
       + \frac{z}{9y}   \big[
          - 27\zeta_3
          - 90\zeta_3 \G(1 - z;y)
\nonumber \\&&
          - 36 \H(0;z)
          - 84 \H(0;z) \G(1 - z,1 - z;y)
          + 18 \H(0;z) \G(1 - z,1 - z,0;y)
\nonumber \\&&
          + 18 \H(0;z) \G(1 - z, - z,1 - z;y)
          + 152 \H(0;z) \G(1 - z;y)
          - 57 \H(0;z) \G(1 - z,0;y)
\nonumber \\&&
          + 36 \H(0;z) \G( - z,1 - z,1 - z;y)
          + 78 \H(0;z) \G( - z,1 - z;y)
          - 18 \H(0;z) \G( - z,0,1 - z;y)
\nonumber \\&&
          - 18 \H(0;z) \G(0,1 - z,1 - z;y)
          - 3 \H(0;z) \G(0,1 - z;y)
          + 36 \H(0;z) \G(0,1 - z,0;y)
\nonumber \\&&
          + 18 \H(0;z) \G(0, - z,1 - z;y)
          + 54 \H(0;z) \G(1,0;y)
          - 18 \H(0,0;z) \G(1 - z,1 - z;y)
\nonumber \\&&
          - 36 \H(0,0;z) \G(1 - z;y)
          - 18 \H(0,0;z) \G(1 - z,0;y)
          - 18 \H(0,0;z) \G(0,1 - z;y)
\nonumber \\&&
          - 9 \H(0,0,1;z)
          + 54 \H(0,0,1;z) \G(1 - z;y)
          - 72 \H(0,0,1;z) \G( - z;y)
          - 9 \H(0,1;z)
\nonumber \\&&
          + 54 \H(0,1;z) \G(1 - z, - z;y)
          + 9 \H(0,1;z) \G(1 - z;y)
          - 18 \H(0,1;z) \G(1 - z,0;y)
\nonumber \\&&
          - 108 \H(0,1;z) \G( - z, - z;y)
          + 6 \H(0,1;z) \G( - z;y)
          + 18 \H(0,1;z) \G( - z,0;y)
          + 18 \H(0,1;z) \G(0,1 - z;y)
\nonumber \\&&
          - 36 \H(0,1;z) \G(0, - z;y)
          + 9 \H(0,1,0;z)
          - 36 \H(0,1,0;z) \G(1 - z;y)
          + 18 \H(0,1,0;z) \G( - z;y)
\nonumber \\&&
          + 72 \H(1;z) \G(1 - z, - z, - z;y)
          - 75 \H(1;z) \G(1 - z, - z;y)
          - 18 \H(1;z) \G(1 - z, - z,0;y)
\nonumber \\&&
          - 18 \H(1;z) \G(1 - z,0, - z;y)
          + 36 \H(1;z) \G( - z,1 - z, - z;y)
          - 84 \H(1;z) \G( - z,1 - z;y)
\nonumber \\&&
          + 36 \H(1;z) \G( - z, - z,1 - z;y)
          - 108 \H(1;z) \G( - z, - z, - z;y)
          + 84 \H(1;z) \G( - z, - z;y)
\nonumber \\&&
          + 36 \H(1;z) \G( - z, - z,0;y)
          + 143 \H(1;z) \G( - z;y)
          + 24 \H(1;z) \G( - z,0;y)
          - 18 \H(1;z) \G(0, - z,1 - z;y)
\nonumber \\&&
          - 18 \H(1;z) \G(0, - z, - z;y)
          - 3 \H(1;z) \G(0, - z;y)
          + 36 \H(1;z) \G(0, - z,0;y)
          + 9 \H(1;z) \G(0;y)
\nonumber \\&&
          + 27 \H(1;z) \G(1,0;y)
          + 36 \H(1,0;z) \G(1 - z,1 - z;y)
          - 18 \H(1,0;z) \G(1 - z, - z;y)
\nonumber \\&&
          + 57 \H(1,0;z) \G(1 - z;y)
          - 18 \H(1,0;z) \G(1 - z,0;y)
          - 18 \H(1,0;z) \G( - z,1 - z;y)
\nonumber \\&&
          - 78 \H(1,0;z) \G( - z;y)
          + 36 \H(1,0;z) \G(0,1 - z;y)
          - 18 \H(1,0;z) \G(0, - z;y)
          - 18 \H(1,0,0;z) \G(1 - z;y)
\nonumber \\&&
          - 36 \H(1,0,1;z)
          - 18 \H(1,0,1;z) \G(1 - z;y)
          - 36 \H(1,1;z) \G( - z, - z;y)
          + 84 \H(1,1;z) \G( - z;y)
\nonumber \\&&
          + 18 \H(1,1;z) \G(0, - z;y)
          - 18 \H(1,1,0;z)
          - 54 \H(1,1,0;z) \G(1 - z;y)
          + 18 \H(1,1,0;z) \G( - z;y)
\nonumber \\&&
          - 18 \G(1 - z,1 - z,1,0;y)
          + 75 \G(1 - z, - z,1 - z;y)
          + 18 \G(1 - z, - z,1 - z,0;y)
\nonumber \\&&
          - 72 \G(1 - z, - z, - z,1 - z;y)
          + 18 \G(1 - z, - z,0,1 - z;y)
          + 18 \G(1 - z,0, - z,1 - z;y)
          - 9 \G(1 - z,0;y)
\nonumber \\&&
          + 18 \G(1 - z,0,1,0;y)
          + 54 \G(1 - z,1,0;y)
          - 36 \G(1 - z,1,1,0;y)
          + 84 \G( - z,1 - z,1 - z;y)
\nonumber \\&&
          - 36 \G( - z,1 - z, - z,1 - z;y)
          - 143 \G( - z,1 - z;y)
          - 24 \G( - z,1 - z,0;y)
          + 18 \G( - z,1 - z,1,0;y)
\nonumber \\&&
          - 36 \G( - z, - z,1 - z,1 - z;y)
          - 84 \G( - z, - z,1 - z;y)
          - 36 \G( - z, - z,1 - z,0;y)
\nonumber \\&&
          + 108 \G( - z, - z, - z,1 - z;y)
          - 36 \G( - z, - z,0,1 - z;y)
          - 24 \G( - z,0,1 - z;y)
          + 18 \G( - z,0,1,0;y)
\nonumber \\&&
          - 9 \G(0,1 - z;y)
          + 18 \G(0, - z,1 - z,1 - z;y)
          + 3 \G(0, - z,1 - z;y)
          - 36 \G(0, - z,1 - z,0;y)
\nonumber \\&&
          + 18 \G(0, - z, - z,1 - z;y)
          - 36 \G(0, - z,0,1 - z;y)
          + 27 \G(0,1,0;y)
          - 27 \G(1,1 - z,0;y)
\nonumber \\&&
          - 27 \G(1,0,1 - z;y)
          + 9 \G(1,0;y)
          - 108 \G(1,1,0;y)
         \big]
       + \frac{z^2}{y}   \big[
            2 \H(0;z) \G(1 - z;y)
          + 2 \H(1;z) \G( - z;y)
\nonumber \\&&
          - 2 \G( - z,1 - z;y)
         \big]
       + \frac{1}{y(y+z)}   \big[
            2 \H(0;z) \G(1 - z;y)
          + 6 \H(0;z) \G( - z,1 - z;y)
          - 6 \H(0;z) \G(0,1 - z;y)
\nonumber \\&&
          - 2 \H(0,1;z)
          - 6 \H(0,1;z) \G( - z;y)
          + 6 \H(1;z) \G( - z,0;y)
          - 6 \H(1;z) \G(0, - z;y)
          + 2 \H(1;z) \G(0;y)
\nonumber \\&&
          + 6 \H(1,0;z) \G(1 - z;y)
          - 6 \H(1,0;z) \G( - z;y)
          - 6 \H(1,1,0;z)
          - 2 \G(1 - z,0;y)
          + 6 \G(1 - z,1,0;y)
\nonumber \\&&
          - 6 \G( - z,1 - z,0;y)
          - 6 \G( - z,0,1 - z;y)
          - 2 \G(0,1 - z;y)
          + 6 \G(0, - z,1 - z;y)
          + 6 \G(0,1,0;y)
\nonumber \\&&
          + 2 \G(1,0;y)
         \big]
       + \frac{\pi^2}{9y}   \big[
          - 3
          + 3 \H(0;z)
          + 24 \H(0;z) \G(1 - z;y)
          - 15 \H(1;z)
          + 12 \H(1;z) \G(1 - z;y)
\nonumber \\&&
          - 12 \G(1 - z,1 - z;y)
          - 7 \G(1 - z;y)
          - 12 \G(1 - z,1;y)
          - 6 \G(0,1 - z;y)
          - 24 \G(1;y)
         \big]
       + \frac{1}{9y}   \big[
            \frac{45}{2} \H(1;z)
\nonumber \\&&
          - \frac{45}{2} \G(1 - z;y)
          - 54\zeta_3
          + 180\zeta_3 \G(1 - z;y)
          + 139
          + 57 \H(0;z)
          + 132 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\&&
          - 36 \H(0;z) \G(1 - z,1 - z,0;y)
          - 36 \H(0;z) \G(1 - z, - z,1 - z;y)
          - 250 \H(0;z) \G(1 - z;y)
\nonumber \\&&
          + 96 \H(0;z) \G(1 - z,0;y)
          - 72 \H(0;z) \G( - z,1 - z,1 - z;y)
          - 210 \H(0;z) \G( - z,1 - z;y)
\nonumber \\&&
          + 36 \H(0;z) \G( - z,0,1 - z;y)
          + 36 \H(0;z) \G(0,1 - z,1 - z;y)
          + 96 \H(0;z) \G(0,1 - z;y)
\nonumber \\&&
          - 72 \H(0;z) \G(0,1 - z,0;y)
          - 36 \H(0;z) \G(0, - z,1 - z;y)
          - 9 \H(0;z) \G(0;y)
          - 72 \H(0;z) \G(1,0;y)
\nonumber \\&&
          + 36 \H(0,0;z) \G(1 - z,1 - z;y)
          + 144 \H(0,0;z) \G(1 - z;y)
          + 36 \H(0,0;z) \G(1 - z,0;y)
\nonumber \\&&
          + 36 \H(0,0;z) \G(0,1 - z;y)
          - 18 \H(0,0,1;z)
          - 108 \H(0,0,1;z) \G(1 - z;y)
          + 144 \H(0,0,1;z) \G( - z;y)
\nonumber \\&&
          + 36 \H(0,1;z)
          - 108 \H(0,1;z) \G(1 - z, - z;y)
          + 36 \H(0,1;z) \G(1 - z,0;y)
          + 216 \H(0,1;z) \G( - z, - z;y)
\nonumber \\&&
          + 42 \H(0,1;z) \G( - z;y)
          - 36 \H(0,1;z) \G( - z,0;y)
          - 36 \H(0,1;z) \G(0,1 - z;y)
          + 72 \H(0,1;z) \G(0, - z;y)
\nonumber \\&&
          + 18 \H(0,1,0;z)
          + 72 \H(0,1,0;z) \G(1 - z;y)
          - 36 \H(0,1,0;z) \G( - z;y)
          - 144 \H(1;z) \G(1 - z, - z, - z;y)
\nonumber \\&&
          + 132 \H(1;z) \G(1 - z, - z;y)
          + 36 \H(1;z) \G(1 - z, - z,0;y)
          + 36 \H(1;z) \G(1 - z,0, - z;y)
\nonumber \\&&
          - 72 \H(1;z) \G( - z,1 - z, - z;y)
          + 132 \H(1;z) \G( - z,1 - z;y)
          - 72 \H(1;z) \G( - z, - z,1 - z;y)
\nonumber \\&&
          + 216 \H(1;z) \G( - z, - z, - z;y)
          - 168 \H(1;z) \G( - z, - z;y)
          - 72 \H(1;z) \G( - z, - z,0;y)
\nonumber \\&&
          - 214 \H(1;z) \G( - z;y)
          - 30 \H(1;z) \G( - z,0;y)
          + 36 \H(1;z) \G(0, - z,1 - z;y)
          + 36 \H(1;z) \G(0, - z, - z;y)
\nonumber \\&&
          + 96 \H(1;z) \G(0, - z;y)
          - 72 \H(1;z) \G(0, - z,0;y)
          - 27 \H(1;z) \G(0;y)
          - 18 \H(1;z) \G(1,0;y)
          - 18 \H(1,0;z)
\nonumber \\&&
          - 72 \H(1,0;z) \G(1 - z,1 - z;y)
          + 36 \H(1,0;z) \G(1 - z, - z;y)
          - 168 \H(1,0;z) \G(1 - z;y)
\nonumber \\&&
          + 36 \H(1,0;z) \G(1 - z,0;y)
          + 36 \H(1,0;z) \G( - z,1 - z;y)
          + 210 \H(1,0;z) \G( - z;y)
\nonumber \\&&
          - 72 \H(1,0;z) \G(0,1 - z;y)
          + 36 \H(1,0;z) \G(0, - z;y)
          + 36 \H(1,0,0;z) \G(1 - z;y)
          + 36 \H(1,0,1;z)
\nonumber \\&&
          + 36 \H(1,0,1;z) \G(1 - z;y)
          + 72 \H(1,1;z) \G( - z, - z;y)
          - 132 \H(1,1;z) \G( - z;y)
          - 36 \H(1,1;z) \G(0, - z;y)
\nonumber \\&&
          + 72 \H(1,1,0;z)
          + 108 \H(1,1,0;z) \G(1 - z;y)
          - 36 \H(1,1,0;z) \G( - z;y)
          + 36 \G(1 - z,1 - z,1,0;y)
\nonumber \\&&
          - 132 \G(1 - z, - z,1 - z;y)
          - 36 \G(1 - z, - z,1 - z,0;y)
          + 144 \G(1 - z, - z, - z,1 - z;y)
\nonumber \\&&
          - 36 \G(1 - z, - z,0,1 - z;y)
          - 36 \G(1 - z,0, - z,1 - z;y)
          + 27 \G(1 - z,0;y)
          - 36 \G(1 - z,0,1,0;y)
\nonumber \\&&
          - 108 \G(1 - z,1,0;y)
          + 72 \G(1 - z,1,1,0;y)
          - 132 \G( - z,1 - z,1 - z;y)
          + 72 \G( - z,1 - z, - z,1 - z;y)
\nonumber \\&&
          + 214 \G( - z,1 - z;y)
          + 30 \G( - z,1 - z,0;y)
          - 36 \G( - z,1 - z,1,0;y)
          + 72 \G( - z, - z,1 - z,1 - z;y)
\nonumber \\&&
          + 168 \G( - z, - z,1 - z;y)
          + 72 \G( - z, - z,1 - z,0;y)
          - 216 \G( - z, - z, - z,1 - z;y)
\nonumber \\&&
          + 72 \G( - z, - z,0,1 - z;y)
          + 30 \G( - z,0,1 - z;y)
          - 36 \G( - z,0,1,0;y)
          + 27 \G(0,1 - z;y)
\nonumber \\&&
          - 36 \G(0, - z,1 - z,1 - z;y)
          - 96 \G(0, - z,1 - z;y)
          + 72 \G(0, - z,1 - z,0;y)
          - 36 \G(0, - z, - z,1 - z;y)
\nonumber \\&&
          + 72 \G(0, - z,0,1 - z;y)
          - 48 \G(0;y)
          - 54 \G(0,1,0;y)
          + 18 \G(1,1 - z,0;y)
          + 18 \G(1,0,1 - z;y)
\nonumber \\&&
          - 18 \G(1,0;y)
          + 144 \G(1,1,0;y)
         \big]
       + \frac{z}{9(1-y)^2}   \big[
          - 11\pi^2
          - \frac{27\pi^2}{2} \H(0;z)
          - \frac{27\pi^2}{2} \H(1;z)
          + \frac{27\pi^2}{2} \G(1 - z;y)
\nonumber \\&&
          - 6\pi^2 \G(0;y)
          + 6\pi^2 \G(1;y)
          + 225\zeta_3
          + \frac{81}{2} \H(1;z) \G(0;y)
          - \frac{81}{2} \G(1 - z,0;y)
          - \frac{81}{2} \G(0,1 - z;y)
\nonumber \\&&
          + 9 \H(0;z) \G(1 - z,0;y)
          - 72 \H(0;z) \G(0,1 - z;y)
          + 12 \H(0;z) \G(0;y)
          - 9 \H(0;z) \G(0,0;y)
          + 81 \H(0,0,1;z)
\nonumber \\&&
          + 36 \H(0,1;z)
          - 81 \H(0,1;z) \G(1 - z;y)
          - 9 \H(0,1;z) \G(0;y)
          - 81 \H(0,1,0;z)
          - 81 \H(1;z) \G(1 - z, - z;y)
\nonumber \\&&
          + 36 \H(1;z) \G( - z;y)
          - 81 \H(1;z) \G(0, - z;y)
          + 27 \H(1;z) \G(0,0;y)
          - 36 \H(1,0;z)
          + 81 \H(1,0;z) \G(1 - z;y)
\nonumber \\&&
          - 9 \H(1,0;z) \G(0;y)
          + 81 \H(1,0,1;z)
          - 81 \H(1,1,0;z)
          + 81 \G(1 - z, - z,1 - z;y)
          - 27 \G(1 - z,0,0;y)
\nonumber \\&&
          - 36 \G( - z,1 - z;y)
          - 27 \G(0,1 - z,0;y)
          + 81 \G(0, - z,1 - z;y)
          + 37 \G(0;y)
          - 27 \G(0,0,1 - z;y)
\nonumber \\&&
          - 45 \G(0,0;y)
          + 45 \G(0,1,0;y)
          + 30 \G(1,0;y)
          + 36 \G(1,0,0;y)
          - 36 \G(1,1,0;y)
         \big]
\nonumber \\&&
       + \frac{z}{18(1-y)}   \big[
          - 9\pi^2 \H(0;z)
          - 9\pi^2 \H(1;z)
          + 9\pi^2 \G(1 - z;y)
          - 36\pi^2 \G(0;y)
          + 36\pi^2 \G(1;y)
          + 54\zeta_3
          + 62
\nonumber \\&&
          + 60 \H(0;z)
          - 144 \H(0;z) \G(1 - z;y)
          + 54 \H(0;z) \G(1 - z,0;y)
          - 108 \H(0;z) \G(0;y)
          - 54 \H(0;z) \G(0,0;y)
\nonumber \\&&
          + 54 \H(0,0,1;z)
          - 18 \H(0,1;z)
          - 54 \H(0,1;z) \G(1 - z;y)
          - 54 \H(0,1;z) \G(0;y)
          - 54 \H(0,1,0;z)
\nonumber \\&&
          + 117 \H(1;z)
          - 54 \H(1;z) \G(1 - z, - z;y)
          - 162 \H(1;z) \G( - z;y)
          - 54 \H(1;z) \G(0, - z;y)
          + 99 \H(1;z) \G(0;y)
\nonumber \\&&
          + 162 \H(1;z) \G(0,0;y)
          - 18 \H(1,0;z)
          + 54 \H(1,0;z) \G(1 - z;y)
          - 54 \H(1,0;z) \G(0;y)
          + 54 \H(1,0,1;z)
\nonumber \\&&
          - 54 \H(1,1,0;z)
          + 54 \G(1 - z, - z,1 - z;y)
          - 117 \G(1 - z;y)
          - 99 \G(1 - z,0;y)
          - 162 \G(1 - z,0,0;y)
\nonumber \\&&
          + 162 \G( - z,1 - z;y)
          - 99 \G(0,1 - z;y)
          - 162 \G(0,1 - z,0;y)
          + 54 \G(0, - z,1 - z;y)
          + 132 \G(0;y)
\nonumber \\&&
          - 162 \G(0,0,1 - z;y)
          - 198 \G(0,0;y)
          + 270 \G(0,1,0;y)
          + 18 \G(1,0;y)
          + 216 \G(1,0,0;y)
          - 216 \G(1,1,0;y)
         \big]
\nonumber \\&&
       + \frac{z}{(y+z)^3}   \big[
          - 2\pi^2 \H(1;z)
          + 2\pi^2 \G(1 - z;y)
          + 12 \H(0;z) \G(1 - z,0;y)
          + 12 \H(0,1,0;z)
          + 12 \H(1,0;z)
\nonumber \\&&
          + 12 \H(1,0;z) \G(1 - z;y)
          - 12 \H(1,0;z) \G(0;y)
          - 12 \H(1,1,0;z)
          - 12 \G(1 - z,1,0;y)
          - 12 \G(0,1,0;y)
\nonumber \\&&
          + 12 \G(1,0;y)
         \big]
       + \frac{z}{(y+z)^2}   \big[
            2\pi^2
          + \frac{4\pi^2}{3} \H(1;z)
          - \frac{4\pi^2}{3} \G(1 - z;y)
          - 6 \H(0;z)
          - 8 \H(0;z) \G(1 - z,0;y)
\nonumber \\&&
          + 12 \H(0;z) \G(0;y)
          - 8 \H(0,1,0;z)
          + 4 \H(1,0;z)
          - 8 \H(1,0;z) \G(1 - z;y)
          + 8 \H(1,0;z) \G(0;y)
\nonumber \\&&
          + 8 \H(1,1,0;z)
          + 8 \G(1 - z,1,0;y)
          + 6 \G(0;y)
          + 8 \G(0,1,0;y)
          - 20 \G(1,0;y)
         \big]
       + \frac{z}{y+z}   \big[
          - \frac{\pi^2}{3}
\nonumber \\&&
          + 2 \H(0;z)
          - 2 \H(0;z) \G(0;y)
          - 2 \H(1,0;z)
          - 2 \G(0;y)
          + 2 \G(1,0;y)
         \big]
       + \frac{z^2}{(1-y)^3}   \big[
          + \frac{2\pi^2}{3} \H(0;z)
\nonumber \\&&
          + \frac{2\pi^2}{3} \H(1;z)
          - \frac{2\pi^2}{3} \G(1 - z;y)
          - 12\zeta_3
          + 4 \H(0;z) \G(0,1 - z;y)
          - 4 \H(0,0,1;z)
          + 4 \H(0,1;z) \G(1 - z;y)
\nonumber \\&&
          + 4 \H(0,1,0;z)
          + 4 \H(1;z) \G(1 - z, - z;y)
          + 4 \H(1;z) \G(0, - z;y)
          - 4 \H(1,0;z) \G(1 - z;y)
          - 4 \H(1,0,1;z)
\nonumber \\&&
          + 4 \H(1,1,0;z)
          - 4 \G(1 - z, - z,1 - z;y)
          - 4 \G(0, - z,1 - z;y)
         \big]
       + \frac{z^2}{(1-y)^2}   \big[
          + 4 \H(0;z) \G(1 - z;y)
\nonumber \\&&
          + 4 \H(1;z) \G( - z;y)
          - 4 \G( - z,1 - z;y)
         \big]
       + \frac{z^2}{1-y}   \big[
          + 2 \H(0;z) \G(1 - z;y)
          + 2 \H(1;z) \G( - z;y)
\nonumber \\&&
          - 2 \G( - z,1 - z;y)
         \big]
       + \frac{z^2}{(y+z)^4}   \big[
            2\pi^2 \H(1;z)
          - 2\pi^2 \G(1 - z;y)
          - 12 \H(0;z) \G(1 - z,0;y)
          - 12 \H(0,1,0;z)
\nonumber \\&&
          - 12 \H(1,0;z) \G(1 - z;y)
          + 12 \H(1,0;z) \G(0;y)
          + 12 \H(1,1,0;z)
          + 12 \G(1 - z,1,0;y)
          + 12 \G(0,1,0;y)
         \big]
\nonumber \\&&
       + \frac{z^2}{(y+z)^3}   \big[
          - 2\pi^2
          - \frac{4\pi^2}{3} \H(1;z)
          + \frac{4\pi^2}{3} \G(1 - z;y)
          + 8 \H(0;z) \G(1 - z,0;y)
          - 12 \H(0;z) \G(0;y)
\nonumber \\&&
          + 8 \H(0,1,0;z)
          - 12 \H(1,0;z)
          + 8 \H(1,0;z) \G(1 - z;y)
          - 8 \H(1,0;z) \G(0;y)
          - 8 \H(1,1,0;z)
\nonumber \\&&
          - 8 \G(1 - z,1,0;y)
          - 8 \G(0,1,0;y)
          + 12 \G(1,0;y)
         \big]
       + \frac{z^2}{(y+z)^2}   \big[
            \frac{\pi^2}{3}
          + 2 \H(0;z) \G(0;y)
          + 2 \H(1,0;z)
\nonumber \\&&
          - 2 \G(1,0;y)
         \big]
       + \frac{1}{1-y-z}   \big[
            \frac{\pi^2}{6}
          + \H(0;z) \G(0;y)
          + \H(1,0;z)
          - \G(1,0;y)
         \big]
       + \frac{1}{9(1-y)}   \big[
            10\pi^2
          + 12\pi^2 \H(0;z)
\nonumber \\&&
          + 9\pi^2 \H(1;z)
          - 9\pi^2 \G(1 - z;y)
          + 12\pi^2 \G(0;y)
          - 21\pi^2 \G(1;y)
          - 234\zeta_3
          + 54 \H(0;z) \G(0,1 - z;y)
\nonumber \\&&
          + 21 \H(0;z) \G(0;y)
          + 18 \H(0;z) \G(0,0;y)
          - 18 \H(0;z) \G(1,0;y)
          - 90 \H(0,0,1;z)
          - 63 \H(0,1;z)
\nonumber \\&&
          + 90 \H(0,1;z) \G(1 - z;y)
          + 36 \H(0,1;z) \G(0;y)
          + 54 \H(0,1,0;z)
          + 90 \H(1;z) \G(1 - z, - z;y)
\nonumber \\&&
          - 63 \H(1;z) \G( - z;y)
          + 90 \H(1;z) \G(0, - z;y)
          - 18 \H(1;z) \G(0;y)
          - 72 \H(1;z) \G(0,0;y)
          + 63 \H(1,0;z)
\nonumber \\&&
          - 54 \H(1,0;z) \G(1 - z;y)
          - 90 \H(1,0,1;z)
          + 54 \H(1,1,0;z)
          - 90 \G(1 - z, - z,1 - z;y)
          + 18 \G(1 - z,0;y)
\nonumber \\&&
          + 72 \G(1 - z,0,0;y)
          - 36 \G(1 - z,1,0;y)
          + 63 \G( - z,1 - z;y)
          + 18 \G(0,1 - z;y)
          + 72 \G(0,1 - z,0;y)
\nonumber \\&&
          - 90 \G(0, - z,1 - z;y)
          + 55 \G(0;y)
          + 72 \G(0,0,1 - z;y)
          + 108 \G(0,0;y)
          - 108 \G(0,1,0;y)
          + 3 \G(1,0;y)
\nonumber \\&&
          - 90 \G(1,0,0;y)
          + 126 \G(1,1,0;y)
         \big]
       + \frac{1}{9(y+z)^2}   \big[
          + 18 \H(0;z) \G(1 - z,1 - z;y)
          + 27 \H(0;z) \G(1 - z;y)
\nonumber \\&&
          - 18 \H(0;z) \G( - z,1 - z;y)
          - 72 \H(0,0,1;z)
          + 39 \H(0,1;z)
          + 36 \H(0,1;z) \G(1 - z;y)
\nonumber \\&&
          - 90 \H(0,1;z) \G( - z;y)
          + 18 \H(0,1;z) \G(0;y)
          + 18 \H(0,1,0;z)
          - 18 \H(0,1,1;z)
          + 230 \H(1;z)
\nonumber \\&&
          + 54 \H(1;z) \G(1 - z, - z;y)
          - 102 \H(1;z) \G(1 - z;y)
          - 18 \H(1;z) \G(1 - z,0;y)
          + 36 \H(1;z) \G( - z,1 - z;y)
\nonumber \\&&
          - 108 \H(1;z) \G( - z, - z;y)
          + 66 \H(1;z) \G( - z;y)
          + 18 \H(1;z) \G( - z,0;y)
          - 18 \H(1;z) \G(0,1 - z;y)
\nonumber \\&&
          + 18 \H(1;z) \G(0, - z;y)
          - 27 \H(1;z) \G(0;y)
          - 27 \H(1,0;z)
          - 18 \H(1,0;z) \G(1 - z;y)
          + 18 \H(1,0;z) \G( - z;y)
\nonumber \\&&
          - 36 \H(1,0,1;z)
          + 102 \H(1,1;z)
          - 36 \H(1,1;z) \G( - z;y)
          + 18 \H(1,1;z) \G(0;y)
          + 18 \H(1,1,0;z)
\nonumber \\&&
          + 102 \G(1 - z,1 - z;y)
          + 18 \G(1 - z,1 - z,0;y)
          - 54 \G(1 - z, - z,1 - z;y)
          - 230 \G(1 - z;y)
\nonumber \\&&
          + 18 \G(1 - z,0,1 - z;y)
          + 27 \G(1 - z,0;y)
          - 36 \G( - z,1 - z,1 - z;y)
          - 66 \G( - z,1 - z;y)
\nonumber \\&&
          - 18 \G( - z,1 - z,0;y)
          + 108 \G( - z, - z,1 - z;y)
          - 18 \G( - z,0,1 - z;y)
          + 18 \G(0,1 - z,1 - z;y)
\nonumber \\&&
          + 27 \G(0,1 - z;y)
          - 18 \G(0, - z,1 - z;y)
         \big]
       + \frac{1}{9(y+z)}   \big[
          - \frac{3\pi^2}{2} \H(1;z)
          + \frac{3\pi^2}{2} \G(1 - z;y)
          - 170
\nonumber \\&&
          - 18 \H(0;z) \G(1 - z;y)
          + 9 \H(0;z) \G(1 - z,0;y)
          - 72 \H(0,1;z)
          + 9 \H(0,1,0;z)
          - 123 \H(1;z)
\nonumber \\&&
          - 90 \H(1;z) \G( - z;y)
          + 18 \H(1;z) \G(0;y)
          + 18 \H(1,0;z)
          + 9 \H(1,0;z) \G(1 - z;y)
          - 9 \H(1,0;z) \G(0;y)
\nonumber \\&&
          - 9 \H(1,1,0;z)
          + 123 \G(1 - z;y)
          - 18 \G(1 - z,0;y)
          - 9 \G(1 - z,1,0;y)
          + 90 \G( - z,1 - z;y)
\nonumber \\&&
          - 18 \G(0,1 - z;y)
          - 9 \G(0,1,0;y)
         \big]
       + \frac{T\pi^2}{72}   \big[
          - 115
          - 24 \H(0;z) \G(1 - z;y)
          - 12 \H(0;z) \G(1;y)
          - 12 \H(0,1;z)
\nonumber \\&&
          + 7 \H(1;z)
          - 48 \H(1;z) \G(1 - z;y)
          + 36 \H(1;z) \G(0;y)
          - 12 \H(1;z) \G(1;y)
          - 12 \H(1,0;z)
          + 12 \H(1,1;z)
\nonumber \\&&
          + 48 \G(1 - z,1 - z;y)
          + 19 \G(1 - z;y)
          - 24 \G(1 - z,0;y)
          - 36 \G(0,1 - z;y)
          + 48 \G(0,1;y)
\nonumber \\&&
          + 12 \G(1,1 - z;y)
          - 26 \G(1;y)
          + 36 \G(1,0;y)
          - 48 \G(1,1;y)
         \big]
       + \frac{T}{54}   \big[
          -\frac{3\pi^4}{8}
          + \frac{15251}{12}
          - \frac{357}{2}\zeta_3 
\nonumber \\&& 
          + 108\zeta_3 \H(1;z)
          - 270\zeta_3 \G(1 - z;y)
          + 162\zeta_3 \G(1;y)
          - 360 \H(0;z)
          - 198 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\&& 
          + 108 \H(0;z) \G(1 - z,1 - z,0;y)
          + 108 \H(0;z) \G(1 - z, - z,1 - z;y)
          + 78 \H(0;z) \G(1 - z;y)
\nonumber \\&& 
          + 54 \H(0;z) \G(1 - z,0,1 - z;y)
          - 180 \H(0;z) \G(1 - z,0;y)
          - 108 \H(0;z) \G(1 - z,0,0;y)
\nonumber \\&& 
          + 54 \H(0;z) \G(1 - z,1,0;y)
          + 108 \H(0;z) \G( - z,1 - z,1 - z;y)
          + 297 \H(0;z) \G( - z,1 - z;y)
\nonumber \\&& 
          - 108 \H(0;z) \G( - z, - z,1 - z;y)
          - 108 \H(0;z) \G(0,1 - z,1 - z;y)
          - 180 \H(0;z) \G(0,1 - z;y)
\nonumber \\&& 
          + 216 \H(0;z) \G(0, - z,1 - z;y)
          - 216 \H(0;z) \G(0;y)
          + 54 \H(0;z) \G(0,1,0;y)
          - 54 \H(0;z) \G(1,1 - z,0;y)
\nonumber \\&& 
          - 108 \H(0;z) \G(1,0,1 - z;y)
          + 9 \H(0;z) \G(1,0;y)
          + 108 \H(0;z) \G(1,0,0;y)
          - 378 \H(0,0;z) \G(1 - z;y)
\nonumber \\&& 
          - 108 \H(0,0;z) \G(1 - z,0;y)
          - 108 \H(0,0;z) \G(0,1 - z;y)
          + 18 \H(0,0,1;z)
          + 216 \H(0,0,1;z) \G(1 - z;y)
\nonumber \\&& 
          - 432 \H(0,0,1;z) \G( - z;y)
          - 108 \H(0,0,1;z) \G(0;y)
          + 54 \H(0,0,1;z) \G(1;y)
          + 216 \H(0,0,1,0;z)
\nonumber \\&& 
          + 348 \H(0,1;z)
          + 324 \H(0,1;z) \G(1 - z, - z;y)
          - 279 \H(0,1;z) \G(1 - z;y)
          - 162 \H(0,1;z) \G(1 - z,0;y)
\nonumber \\&& 
          + 108 \H(0,1;z) \G( - z,1 - z;y)
          - 540 \H(0,1;z) \G( - z, - z;y)
          - 63 \H(0,1;z) \G( - z;y)
\nonumber \\&& 
          + 108 \H(0,1;z) \G( - z,0;y)
          + 54 \H(0,1;z) \G(0,1 - z;y)
          - 108 \H(0,1;z) \G(0, - z;y)
          - 117 \H(0,1;z) \G(0;y)
\nonumber \\&& 
          + 108 \H(0,1;z) \G(0,0;y)
          - 54 \H(0,1;z) \G(1,1 - z;y)
          + 54 \H(0,1;z) \G(1,0;y)
          - 252 \H(0,1,0;z)
\nonumber \\&& 
          - 216 \H(0,1,0;z) \G(1 - z;y)
          + 108 \H(0,1,0;z) \G( - z;y)
          - 54 \H(0,1,0;z) \G(0;y)
          - 54 \H(0,1,0;z) \G(1;y)
\nonumber \\&& 
          + 198 \H(0,1,1;z)
          - 108 \H(0,1,1;z) \G( - z;y)
          + 108 \H(0,1,1,0;z)
          + 17 \H(1;z)
\nonumber \\&& 
          + 432 \H(1;z) \G(1 - z, - z, - z;y)
          - 477 \H(1;z) \G(1 - z, - z;y)
          - 108 \H(1;z) \G(1 - z, - z,0;y)
\nonumber \\&& 
          + 297 \H(1;z) \G(1 - z;y)
          - 108 \H(1;z) \G(1 - z,0, - z;y)
          + 198 \H(1;z) \G(1 - z,0;y)
\nonumber \\&& 
          + 162 \H(1;z) \G(1 - z,1,0;y)
          + 216 \H(1;z) \G( - z,1 - z, - z;y)
          - 396 \H(1;z) \G( - z,1 - z;y)
\nonumber \\&& 
          - 108 \H(1;z) \G( - z,1 - z,0;y)
          + 216 \H(1;z) \G( - z, - z,1 - z;y)
          - 648 \H(1;z) \G( - z, - z, - z;y)
\nonumber \\&& 
          + 234 \H(1;z) \G( - z, - z;y)
          + 108 \H(1;z) \G( - z, - z,0;y)
          + 426 \H(1;z) \G( - z;y)
\nonumber \\&& 
          - 108 \H(1;z) \G( - z,0,1 - z;y)
          + 108 \H(1;z) \G( - z,0, - z;y)
          - 297 \H(1;z) \G( - z,0;y)
\nonumber \\&& 
          - 54 \H(1;z) \G(0,1 - z, - z;y)
          + 198 \H(1;z) \G(0,1 - z;y)
          - 108 \H(1;z) \G(0, - z,1 - z;y)
\nonumber \\&& 
          + 108 \H(1;z) \G(0, - z, - z;y)
          - 297 \H(1;z) \G(0, - z;y)
          + 216 \H(1;z) \G(0, - z,0;y)
          - 78 \H(1;z) \G(0;y)
\nonumber \\&& 
          + 108 \H(1;z) \G(0,0, - z;y)
          + 378 \H(1;z) \G(0,0;y)
          - 54 \H(1;z) \G(0,1,0;y)
          - 54 \H(1;z) \G(1,1 - z, - z;y)
\nonumber \\&& 
          - 54 \H(1;z) \G(1,0, - z;y)
          - 81 \H(1;z) \G(1,0;y)
          - 108 \H(1;z) \G(1,0,0;y)
          - 81 \H(1,0;z)
\nonumber \\&& 
          + 216 \H(1,0;z) \G(1 - z,1 - z;y)
          - 108 \H(1,0;z) \G(1 - z, - z;y)
          + 117 \H(1,0;z) \G(1 - z;y)
\nonumber \\&& 
          - 162 \H(1,0;z) \G(1 - z,0;y)
          - 108 \H(1,0;z) \G( - z,1 - z;y)
          + 108 \H(1,0;z) \G( - z, - z;y)
\nonumber \\&& 
          - 297 \H(1,0;z) \G( - z;y)
          - 216 \H(1,0;z) \G(0, - z;y)
          + 171 \H(1,0;z) \G(0;y)
\nonumber \\&& 
          + 108 \H(1,0;z) \G(0,0;y)
          + 54 \H(1,0;z) \G(1,1 - z;y)
          + 54 \H(1,0;z) \G(1,0;y)
          - 108 \H(1,0,0;z) \G(1 - z;y)
\nonumber \\&& 
          - 54 \H(1,0,0,1;z)
          + 360 \H(1,0,1;z)
          - 162 \H(1,0,1;z) \G(1 - z;y)
          - 108 \H(1,0,1;z) \G( - z;y)
\nonumber \\&& 
          + 54 \H(1,0,1;z) \G(0;y)
          + 54 \H(1,0,1;z) \G(1;y)
          + 108 \H(1,0,1,0;z)
          - 297 \H(1,1;z)
\nonumber \\&& 
          - 216 \H(1,1;z) \G( - z, - z;y)
          + 396 \H(1,1;z) \G( - z;y)
          + 108 \H(1,1;z) \G( - z,0;y)
          + 108 \H(1,1;z) \G(0, - z;y)
\nonumber \\&& 
          - 198 \H(1,1;z) \G(0;y)
          + 81 \H(1,1,0;z)
          - 378 \H(1,1,0;z) \G(1 - z;y)
          + 108 \H(1,1,0;z) \G( - z;y)
\nonumber \\&& 
          + 108 \H(1,1,0;z) \G(0;y)
          - 54 \H(1,1,0;z) \G(1;y)
          + 108 \H(1,1,0,1;z)
          + 162 \H(1,1,1,0;z)
\nonumber \\&& 
          - 297 \G(1 - z,1 - z;y)
          - 198 \G(1 - z,1 - z,0;y)
          - 216 \G(1 - z,1 - z,1,0;y)
          + 477 \G(1 - z, - z,1 - z;y)
\nonumber \\&& 
          + 108 \G(1 - z, - z,1 - z,0;y)
          - 432 \G(1 - z, - z, - z,1 - z;y)
          + 108 \G(1 - z, - z,0,1 - z;y)
\nonumber \\&& 
          - 17 \G(1 - z;y)
          - 198 \G(1 - z,0,1 - z;y)
          + 108 \G(1 - z,0, - z,1 - z;y)
          + 78 \G(1 - z,0;y)
\nonumber \\&& 
          - 378 \G(1 - z,0,0;y)
          + 108 \G(1 - z,0,1,0;y)
          - 162 \G(1 - z,1,1 - z,0;y)
          - 162 \G(1 - z,1,0,1 - z;y)
\nonumber \\&& 
          + 81 \G(1 - z,1,0;y)
          + 108 \G(1 - z,1,0,0;y)
          + 396 \G( - z,1 - z,1 - z;y)
          + 108 \G( - z,1 - z,1 - z,0;y)
\nonumber \\&& 
          - 216 \G( - z,1 - z, - z,1 - z;y)
          - 426 \G( - z,1 - z;y)
          + 108 \G( - z,1 - z,0,1 - z;y)
          + 297 \G( - z,1 - z,0;y)
\nonumber \\&& 
          - 216 \G( - z, - z,1 - z,1 - z;y)
          - 234 \G( - z, - z,1 - z;y)
          - 108 \G( - z, - z,1 - z,0;y)
\nonumber \\&& 
          + 648 \G( - z, - z, - z,1 - z;y)
          - 108 \G( - z, - z,0,1 - z;y)
          + 108 \G( - z,0,1 - z,1 - z;y)
\nonumber \\&& 
          + 297 \G( - z,0,1 - z;y)
          - 108 \G( - z,0, - z,1 - z;y)
          - 198 \G(0,1 - z,1 - z;y)
          + 54 \G(0,1 - z, - z,1 - z;y)
\nonumber \\&& 
          + 78 \G(0,1 - z;y)
          - 378 \G(0,1 - z,0;y)
          + 162 \G(0,1 - z,1,0;y)
          + 108 \G(0, - z,1 - z,1 - z;y)
\nonumber \\&& 
          + 297 \G(0, - z,1 - z;y)
          - 216 \G(0, - z,1 - z,0;y)
          - 108 \G(0, - z, - z,1 - z;y)
          - 216 \G(0, - z,0,1 - z;y)
\nonumber \\&& 
          - 360 \G(0;y)
          - 378 \G(0,0,1 - z;y)
          - 108 \G(0,0, - z,1 - z;y)
          + 108 \G(0,0,1,0;y)
          + 54 \G(0,1,1 - z,0;y)
\nonumber \\&& 
          + 54 \G(0,1,0,1 - z;y)
          + 333 \G(0,1,0;y)
          - 216 \G(0,1,1,0;y)
          + 54 \G(1,1 - z, - z,1 - z;y)
\nonumber \\&& 
          + 81 \G(1,1 - z,0;y)
          + 108 \G(1,1 - z,0,0;y)
          + 81 \G(1,0,1 - z;y)
          + 108 \G(1,0,1 - z,0;y)
\nonumber \\&& 
          + 54 \G(1,0, - z,1 - z;y)
          + 3 \G(1,0;y)
          + 108 \G(1,0,0,1 - z;y)
          + 378 \G(1,0,0;y)
          - 216 \G(1,0,1,0;y)
\nonumber \\&& 
          + 117 \G(1,1,0;y)
          - 216 \G(1,1,0,0;y)
          + 216 \G(1,1,1,0;y)
         \big]
       + \frac{\pi^2}{18}   \big[
            11
          + 9 \H(0;z)
          - 24 \H(0;z) \G(1 - z;y)
\nonumber \\&& 
          - 6 \H(0,1;z)
          + 8 \H(1;z)
          - 36 \H(1;z) \G(1 - z;y)
          + 24 \H(1;z) \G(0;y)
          + 6 \H(1;z) \G(1;y)
          + 24 \H(1,1;z)
\nonumber \\&& 
          + 24 \G(1 - z,1 - z;y)
          + 2 \G(1 - z;y)
          - 24 \G(1 - z,0;y)
          + 12 \G(1 - z,1;y)
          - 6 \G(0,1 - z;y)
          + 9 \G(0;y)
\nonumber \\&& 
          + 12 \G(0,1;y)
          - 6 \G(1,1 - z;y)
          - 10 \G(1;y)
          + 24 \G(1,0;y)
          - 6 \G(1,1;y)
         \big]
       + \frac{1}{18}   \big[
            288\zeta_3
          + 180\zeta_3 \H(1;z)
\nonumber \\&& 
          - 360\zeta_3 \G(1 - z;y)
          + 180\zeta_3 \G(1;y)
          - 188 \H(0;z)
          - 150 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\&& 
          + 72 \H(0;z) \G(1 - z,1 - z,0;y)
          + 72 \H(0;z) \G(1 - z, - z,1 - z;y)
          + 295 \H(0;z) \G(1 - z;y)
\nonumber \\&& 
          - 300 \H(0;z) \G(1 - z,0;y)
          - 36 \H(0;z) \G(1 - z,0,0;y)
          + 72 \H(0;z) \G( - z,1 - z,1 - z;y)
\nonumber \\&& 
          + 216 \H(0;z) \G( - z,1 - z;y)
          - 72 \H(0;z) \G( - z, - z,1 - z;y)
          - 36 \H(0;z) \G(0,1 - z,1 - z;y)
\nonumber \\&& 
          - 156 \H(0;z) \G(0,1 - z;y)
          + 36 \H(0;z) \G(0,1 - z,0;y)
          + 144 \H(0;z) \G(0, - z,1 - z;y)
          + 78 \H(0;z) \G(0;y)
\nonumber \\&& 
          - 72 \H(0;z) \G(0,0,1 - z;y)
          + 18 \H(0;z) \G(0,0;y)
          + 36 \H(0;z) \G(0,1,0;y)
          - 72 \H(0;z) \G(1,1 - z,0;y)
\nonumber \\&& 
          - 36 \H(0;z) \G(1,0,1 - z;y)
          + 132 \H(0;z) \G(1,0;y)
          + 36 \H(0;z) \G(1,0,0;y)
          + 36 \H(0;z) \G(1,1,0;y)
\nonumber \\&& 
          + 36 \H(0,0;z)
          - 36 \H(0,0;z) \G(1 - z,1 - z;y)
          - 108 \H(0,0;z) \G(1 - z;y)
          - 36 \H(0,0;z) \G(1 - z,0;y)
\nonumber \\&& 
          - 36 \H(0,0;z) \G(0,1 - z;y)
          + 18 \H(0,0;z) \G(0;y)
          - 108 \H(0,0,0,1;z)
          + 84 \H(0,0,1;z)
\nonumber \\&& 
          + 180 \H(0,0,1;z) \G(1 - z;y)
          - 288 \H(0,0,1;z) \G( - z;y)
          + 36 \H(0,0,1;z) \G(1;y)
          + 108 \H(0,0,1,0;z)
\nonumber \\&& 
          - 36 \H(0,0,1,1;z)
          + 289 \H(0,1;z)
          + 216 \H(0,1;z) \G(1 - z, - z;y)
          - 222 \H(0,1;z) \G(1 - z;y)
\nonumber \\&& 
          - 72 \H(0,1;z) \G(1 - z,0;y)
          + 72 \H(0,1;z) \G( - z,1 - z;y)
          - 360 \H(0,1;z) \G( - z, - z;y)
\nonumber \\&& 
          + 192 \H(0,1;z) \G( - z;y)
          + 72 \H(0,1;z) \G( - z,0;y)
          - 72 \H(0,1;z) \G(0, - z;y)
          - 60 \H(0,1;z) \G(0;y)
\nonumber \\&& 
          + 36 \H(0,1;z) \G(0,0;y)
          - 36 \H(0,1;z) \G(1,1 - z;y)
          - 114 \H(0,1,0;z)
          - 144 \H(0,1,0;z) \G(1 - z;y)
\nonumber \\&& 
          + 72 \H(0,1,0;z) \G( - z;y)
          - 72 \H(0,1,0;z) \G(0;y)
          + 36 \H(0,1,0;z) \G(1;y)
          - 72 \H(0,1,0,1;z)
\nonumber \\&& 
          + 150 \H(0,1,1;z)
          - 72 \H(0,1,1;z) \G( - z;y)
          + 36 \H(0,1,1;z) \G(0;y)
          + 36 \H(0,1,1,0;z)
          - 376 \H(1;z)
\nonumber \\&& 
          + 288 \H(1;z) \G(1 - z, - z, - z;y)
          - 372 \H(1;z) \G(1 - z, - z;y)
          - 72 \H(1;z) \G(1 - z, - z,0;y)
\nonumber \\&& 
          + 204 \H(1;z) \G(1 - z;y)
          - 72 \H(1;z) \G(1 - z,0, - z;y)
          + 150 \H(1;z) \G(1 - z,0;y)
\nonumber \\&& 
          + 36 \H(1;z) \G(1 - z,0,0;y)
          + 36 \H(1;z) \G(1 - z,1,0;y)
          + 144 \H(1;z) \G( - z,1 - z, - z;y)
\nonumber \\&& 
          - 300 \H(1;z) \G( - z,1 - z;y)
          - 72 \H(1;z) \G( - z,1 - z,0;y)
          + 144 \H(1;z) \G( - z, - z,1 - z;y)
\nonumber \\&& 
          - 432 \H(1;z) \G( - z, - z, - z;y)
          + 408 \H(1;z) \G( - z, - z;y)
          + 72 \H(1;z) \G( - z, - z,0;y)
\nonumber \\&& 
          + 584 \H(1;z) \G( - z;y)
          - 72 \H(1;z) \G( - z,0,1 - z;y)
          + 72 \H(1;z) \G( - z,0, - z;y)
          - 216 \H(1;z) \G( - z,0;y)
\nonumber \\&& 
          - 36 \H(1;z) \G(0,1 - z, - z;y)
          + 150 \H(1;z) \G(0,1 - z;y)
          + 36 \H(1;z) \G(0,1 - z,0;y)
\nonumber \\&& 
          - 72 \H(1;z) \G(0, - z,1 - z;y)
          + 72 \H(1;z) \G(0, - z, - z;y)
          - 216 \H(1;z) \G(0, - z;y)
\nonumber \\&& 
          + 144 \H(1;z) \G(0, - z,0;y)
          - 295 \H(1;z) \G(0;y)
          + 36 \H(1;z) \G(0,0,1 - z;y)
          - 36 \H(1;z) \G(0,0, - z;y)
\nonumber \\&& 
          + 108 \H(1;z) \G(0,0;y)
          - 36 \H(1;z) \G(1,1 - z, - z;y)
          - 36 \H(1;z) \G(1,0, - z;y)
          - 72 \H(1;z) \G(1,0,0;y)
\nonumber \\&& 
          + 15 \H(1,0;z)
          + 108 \H(1,0;z) \G(1 - z,1 - z;y)
          - 72 \H(1,0;z) \G(1 - z, - z;y)
          + 6 \H(1,0;z) \G(1 - z;y)
\nonumber \\&& 
          - 72 \H(1,0;z) \G(1 - z,0;y)
          - 72 \H(1,0;z) \G( - z,1 - z;y)
          + 72 \H(1,0;z) \G( - z, - z;y)
\nonumber \\&& 
          - 216 \H(1,0;z) \G( - z;y)
          + 108 \H(1,0;z) \G(0,1 - z;y)
          - 144 \H(1,0;z) \G(0, - z;y)
          + 168 \H(1,0;z) \G(0;y)
\nonumber \\&& 
          + 36 \H(1,0;z) \G(0,0;y)
          - 36 \H(1,0;z) \G(1,1 - z;y)
          + 72 \H(1,0;z) \G(1,0;y)
          + 18 \H(1,0,0;z)
\nonumber \\&& 
          - 36 \H(1,0,0;z) \G(1 - z;y)
          - 72 \H(1,0,0,1;z)
          + 222 \H(1,0,1;z)
          - 36 \H(1,0,1;z) \G(1 - z;y)
\nonumber \\&& 
          - 72 \H(1,0,1;z) \G( - z;y)
          + 36 \H(1,0,1;z) \G(0;y)
          + 36 \H(1,0,1;z) \G(1;y)
          + 72 \H(1,0,1,0;z)
\nonumber \\&& 
          - 204 \H(1,1;z)
          - 144 \H(1,1;z) \G( - z, - z;y)
          + 300 \H(1,1;z) \G( - z;y)
          + 72 \H(1,1;z) \G( - z,0;y)
\nonumber \\&& 
          + 72 \H(1,1;z) \G(0, - z;y)
          - 150 \H(1,1;z) \G(0;y)
          - 36 \H(1,1;z) \G(0,0;y)
          + 54 \H(1,1,0;z)
\nonumber \\&& 
          - 216 \H(1,1,0;z) \G(1 - z;y)
          + 72 \H(1,1,0;z) \G( - z;y)
          + 36 \H(1,1,0;z) \G(0;y)
          + 36 \H(1,1,0;z) \G(1;y)
\nonumber \\&& 
          + 108 \H(1,1,1,0;z)
          - 204 \G(1 - z,1 - z;y)
          - 150 \G(1 - z,1 - z,0;y)
          - 36 \G(1 - z,1 - z,0,0;y)
\nonumber \\&& 
          - 108 \G(1 - z,1 - z,1,0;y)
          + 372 \G(1 - z, - z,1 - z;y)
          + 72 \G(1 - z, - z,1 - z,0;y)
\nonumber \\&& 
          - 288 \G(1 - z, - z, - z,1 - z;y)
          + 72 \G(1 - z, - z,0,1 - z;y)
          + 376 \G(1 - z;y)
          - 150 \G(1 - z,0,1 - z;y)
\nonumber \\&& 
          - 36 \G(1 - z,0,1 - z,0;y)
          + 72 \G(1 - z,0, - z,1 - z;y)
          + 295 \G(1 - z,0;y)
          - 36 \G(1 - z,0,0,1 - z;y)
\nonumber \\&& 
          - 108 \G(1 - z,0,0;y)
          + 108 \G(1 - z,0,1,0;y)
          - 36 \G(1 - z,1,1 - z,0;y)
          - 36 \G(1 - z,1,0,1 - z;y)
\nonumber \\&& 
          + 144 \G(1 - z,1,0;y)
          + 72 \G(1 - z,1,0,0;y)
          - 72 \G(1 - z,1,1,0;y)
          + 300 \G( - z,1 - z,1 - z;y)
\nonumber \\&& 
          + 72 \G( - z,1 - z,1 - z,0;y)
          - 144 \G( - z,1 - z, - z,1 - z;y)
          - 584 \G( - z,1 - z;y)
\nonumber \\&& 
          + 72 \G( - z,1 - z,0,1 - z;y)
          + 216 \G( - z,1 - z,0;y)
          - 144 \G( - z, - z,1 - z,1 - z;y)
\nonumber \\&& 
          - 408 \G( - z, - z,1 - z;y)
          - 72 \G( - z, - z,1 - z,0;y)
          + 432 \G( - z, - z, - z,1 - z;y)
\nonumber \\&& 
          - 72 \G( - z, - z,0,1 - z;y)
          + 72 \G( - z,0,1 - z,1 - z;y)
          + 216 \G( - z,0,1 - z;y)
\nonumber \\&& 
          - 72 \G( - z,0, - z,1 - z;y)
          - 150 \G(0,1 - z,1 - z;y)
          - 36 \G(0,1 - z,1 - z,0;y)
\nonumber \\&& 
          + 36 \G(0,1 - z, - z,1 - z;y)
          + 295 \G(0,1 - z;y)
          - 36 \G(0,1 - z,0,1 - z;y)
          - 108 \G(0,1 - z,0;y)
\nonumber \\&& 
          + 72 \G(0,1 - z,1,0;y)
          + 72 \G(0, - z,1 - z,1 - z;y)
          + 216 \G(0, - z,1 - z;y)
          - 144 \G(0, - z,1 - z,0;y)
\nonumber \\&& 
          - 72 \G(0, - z, - z,1 - z;y)
          - 144 \G(0, - z,0,1 - z;y)
          - 188 \G(0;y)
          - 36 \G(0,0,1 - z,1 - z;y)
\nonumber \\&& 
          - 108 \G(0,0,1 - z;y)
          + 36 \G(0,0, - z,1 - z;y)
          + 36 \G(0,0;y)
          + 108 \G(0,0,1,0;y)
          + 6 \G(0,1,0;y)
\nonumber \\&& 
          - 72 \G(0,1,1,0;y)
          + 36 \G(1,1 - z, - z,1 - z;y)
          + 72 \G(1,1 - z,0,0;y)
          + 72 \G(1,1 - z,1,0;y)
\nonumber \\&& 
          + 72 \G(1,0,1 - z,0;y)
          + 36 \G(1,0, - z,1 - z;y)
          - 310 \G(1,0;y)
          + 72 \G(1,0,0,1 - z;y)
\nonumber \\&& 
          + 90 \G(1,0,0;y)
          - 144 \G(1,0,1,0;y)
          + 60 \G(1,1,0;y)
          - 108 \G(1,1,0,0;y)
          + 36 \G(1,1,1,0;y)
         \big]\;,\\
\lefteqn{C_{20}(y,z) =}\nonumber \\&&
        + \frac{z}{y^2}   \big[
            6 \H(0;z) \G(1 - z;y)
          + 6 \H(1;z) \G( - z;y)
          - 6 \G( - z,1 - z;y)
          \big]
       + \frac{z^2}{y^2}   \big[
          - 2 \H(0;z) \G(1 - z;y)
\nonumber \\&& 
          - 2 \H(1;z) \G( - z;y)
          + 2 \G( - z,1 - z;y)
          \big]
       + \frac{1}{y^2}   \big[
          - 4 \H(0;z) \G(1 - z;y)
          - 4 \H(1;z) \G( - z;y)
\nonumber \\&& 
          + 4 \G( - z,1 - z;y)
          \big]
       + \frac{z\pi^2}{6y}   \big[
          - 1
          + 4 \H(0;z)
          + 10 \H(0;z) \G(1 - z;y)
          + \H(1;z)
          + 6 \H(1;z) \G(1 - z;y)
\nonumber \\&& 
          + 10 \H(1;z) \G( - z;y)
          - 16 \G(1 - z,1 - z;y)
          + \G(1 - z;y)
          + 2 \G(1 - z,0;y)
          + 4 \G(1 - z,1;y)
\nonumber \\&& 
          - 10 \G( - z,1 - z;y)
          \big]
       + \frac{z}{4y}   \big[
          - 36\zeta_3
          - 16\zeta_3 \G(1 - z;y)
          - 4 \H(0;z)
          + 6 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\&& 
          - 40 \H(0;z) \G(1 - z,1 - z,0;y)
          + 9 \H(0;z) \G(1 - z;y)
          - 8 \H(0;z) \G(1 - z,0,1 - z;y)
\nonumber \\&& 
          - 24 \H(0;z) \G(1 - z,0;y)
          - 16 \H(0;z) \G( - z,1 - z,1 - z;y)
          + 46 \H(0;z) \G( - z,1 - z;y)
\nonumber \\&& 
          - 40 \H(0;z) \G( - z,1 - z,0;y)
          - 10 \H(0;z) \G(0,1 - z;y)
          + 12 \H(0;z) \G(1,0;y)
\nonumber \\&& 
          + 16 \H(0,0;z) \G(1 - z,1 - z;y)
          + 40 \H(0,0;z) \G(1 - z,0;y)
          - 4 \H(0,0,1;z)
          + 17 \H(0,1;z)
\nonumber \\&& 
          + 24 \H(0,1;z) \G(1 - z,1 - z;y)
          - 14 \H(0,1;z) \G(1 - z;y)
          - 8 \H(0,1;z) \G(1 - z,0;y)
\nonumber \\&& 
          - 8 \H(0,1;z) \G( - z,1 - z;y)
          - 24 \H(0,1;z) \G( - z, - z;y)
          + 14 \H(0,1;z) \G( - z;y)
          - 8 \H(0,1,0;z)
\nonumber \\&& 
          + 32 \H(0,1,0;z) \G(1 - z;y)
          - 40 \H(0,1,0;z) \G( - z;y)
          - 6 \H(0,1,1;z)
          + 8 \H(0,1,1;z) \G( - z;y)
\nonumber \\&& 
          + 24 \H(1;z) \G(1 - z,1 - z, - z;y)
          - 8 \H(1;z) \G(1 - z, - z;y)
          - 16 \H(1;z) \G(1 - z,0, - z;y)
\nonumber \\&& 
          - 6 \H(1;z) \G(1 - z,0;y)
          - 24 \H(1;z) \G( - z,1 - z, - z;y)
          + 12 \H(1;z) \G( - z,1 - z;y)
\nonumber \\&& 
          + 8 \H(1;z) \G( - z,1 - z,0;y)
          - 24 \H(1;z) \G( - z, - z,1 - z;y)
          - 24 \H(1;z) \G( - z, - z, - z;y)
\nonumber \\&& 
          + 60 \H(1;z) \G( - z, - z;y)
          + 24 \H(1;z) \G( - z, - z,0;y)
          + 26 \H(1;z) \G( - z;y)
          + 8 \H(1;z) \G( - z,0,1 - z;y)
\nonumber \\&& 
          + 18 \H(1;z) \G( - z,0;y)
          - 6 \H(1;z) \G(0,1 - z;y)
          - 10 \H(1;z) \G(0, - z;y)
          - 17 \H(1;z) \G(0;y)
\nonumber \\&& 
          + 24 \H(1;z) \G(1,0;y)
          - 13 \H(1,0;z)
          - 40 \H(1,0;z) \G(1 - z,1 - z;y)
          + 4 \H(1,0;z) \G(1 - z;y)
\nonumber \\&& 
          - 24 \H(1,0;z) \G( - z,1 - z;y)
          - 46 \H(1,0;z) \G( - z;y)
          + 40 \H(1,0;z) \G( - z,0;y)
          + 40 \H(1,0,0;z) \G(1 - z;y)
\nonumber \\&& 
          - 10 \H(1,0,1;z)
          - 16 \H(1,0,1;z) \G(1 - z;y)
          + 8 \H(1,0,1;z) \G( - z;y)
          + 24 \H(1,1;z) \G( - z, - z;y)
\nonumber \\&& 
          - 12 \H(1,1;z) \G( - z;y)
          - 8 \H(1,1;z) \G( - z,0;y)
          + 6 \H(1,1;z) \G(0;y)
          - 20 \H(1,1,0;z)
\nonumber \\&& 
          + 8 \H(1,1,0;z) \G(1 - z;y)
          + 24 \H(1,1,0;z) \G( - z;y)
          - 24 \G(1 - z,1 - z, - z,1 - z;y)
\nonumber \\&& 
          + 6 \G(1 - z,1 - z,0;y)
          + 48 \G(1 - z,1 - z,1,0;y)
          + 8 \G(1 - z, - z,1 - z;y)
          + 6 \G(1 - z,0,1 - z;y)
\nonumber \\&& 
          + 16 \G(1 - z,0, - z,1 - z;y)
          + 17 \G(1 - z,0;y)
          - 48 \G(1 - z,0,1,0;y)
          + 18 \G(1 - z,1,0;y)
\nonumber \\&& 
          - 16 \G(1 - z,1,1,0;y)
          - 12 \G( - z,1 - z,1 - z;y)
          - 8 \G( - z,1 - z,1 - z,0;y)
\nonumber \\&& 
          + 24 \G( - z,1 - z, - z,1 - z;y)
          - 26 \G( - z,1 - z;y)
          - 8 \G( - z,1 - z,0,1 - z;y)
          - 18 \G( - z,1 - z,0;y)
\nonumber \\&& 
          + 64 \G( - z,1 - z,1,0;y)
          + 24 \G( - z, - z,1 - z,1 - z;y)
          - 60 \G( - z, - z,1 - z;y)
\nonumber \\&& 
          - 24 \G( - z, - z,1 - z,0;y)
          + 24 \G( - z, - z, - z,1 - z;y)
          - 24 \G( - z, - z,0,1 - z;y)
\nonumber \\&& 
          - 8 \G( - z,0,1 - z,1 - z;y)
          - 18 \G( - z,0,1 - z;y)
          + 64 \G( - z,0,1,0;y)
          + 6 \G(0,1 - z,1 - z;y)
\nonumber \\&& 
          + 17 \G(0,1 - z;y)
          + 10 \G(0, - z,1 - z;y)
          + 18 \G(0,1,0;y)
          - 24 \G(1,1 - z,0;y)
          - 24 \G(1,0,1 - z;y)
\nonumber \\&& 
          - 30 \G(1,0;y)
          \big]
       + \frac{z^2}{y}   \big[
          - 2 \H(0;z) \G(1 - z;y)
          - 2 \H(1;z) \G( - z;y)
          + 2 \G( - z,1 - z;y)
          \big]
\nonumber \\&& 
       + \frac{1}{2y(y+z)}   \big[
          - 6 \H(0;z) \G(1 - z,1 - z;y)
          - 17 \H(0;z) \G(1 - z;y)
          + 18 \H(0;z) \G( - z,1 - z;y)
\nonumber \\&& 
          - 18 \H(0;z) \G(0,1 - z;y)
          + 17 \H(0,1;z)
          + 6 \H(0,1;z) \G(1 - z;y)
          - 18 \H(0,1;z) \G( - z;y)
          - 6 \H(0,1,1;z)
\nonumber \\&& 
          - 6 \H(1;z) \G(1 - z,0;y)
          + 18 \H(1;z) \G( - z,0;y)
          - 6 \H(1;z) \G(0,1 - z;y)
          - 18 \H(1;z) \G(0, - z;y)
\nonumber \\&& 
          - 17 \H(1;z) \G(0;y)
          - 17 \H(1,0;z)
          + 24 \H(1,0;z) \G(1 - z;y)
          - 18 \H(1,0;z) \G( - z;y)
          - 6 \H(1,0,1;z)
\nonumber \\&& 
          + 6 \H(1,1;z) \G(0;y)
          - 24 \H(1,1,0;z)
          + 6 \G(1 - z,1 - z,0;y)
          + 6 \G(1 - z,0,1 - z;y)
          + 17 \G(1 - z,0;y)
\nonumber \\&& 
          + 18 \G(1 - z,1,0;y)
          - 18 \G( - z,1 - z,0;y)
          - 18 \G( - z,0,1 - z;y)
          + 6 \G(0,1 - z,1 - z;y)
\nonumber \\&& 
          + 17 \G(0,1 - z;y)
          + 18 \G(0, - z,1 - z;y)
          + 18 \G(0,1,0;y)
          - 34 \G(1,0;y)
          \big]
       + \frac{\pi^2}{3y}   \big[
          - 4 \H(0;z) \G(1 - z;y)
\nonumber \\&& 
          + \H(1;z)
          - 6 \H(1;z) \G(1 - z;y)
          - 4 \H(1;z) \G( - z;y)
          + 10 \G(1 - z,1 - z;y)
          - 6 \G(1 - z;y)
\nonumber \\&& 
          - 2 \G(1 - z,0;y)
          - 4 \G(1 - z,1;y)
          + 4 \G( - z,1 - z;y)
          + \G(1;y)
          \big]
       + \frac{1}{4y}   \big[
          - 8\zeta_3
          + 80\zeta_3 \G(1 - z;y)
          + 19
\nonumber \\&& 
          + 8 \H(0;z)
          - 12 \H(0;z) \G(1 - z,1 - z;y)
          + 32 \H(0;z) \G(1 - z,1 - z,0;y)
          + 26 \H(0;z) \G(1 - z;y)
\nonumber \\&& 
          + 16 \H(0;z) \G(1 - z,0,1 - z;y)
          + 40 \H(0;z) \G(1 - z,0;y)
          + 32 \H(0;z) \G( - z,1 - z,1 - z;y)
\nonumber \\&& 
          - 108 \H(0;z) \G( - z,1 - z;y)
          + 32 \H(0;z) \G( - z,1 - z,0;y)
          + 68 \H(0;z) \G(0,1 - z;y)
          - 16 \H(0;z) \G(1,0;y)
\nonumber \\&& 
          - 32 \H(0,0;z) \G(1 - z,1 - z;y)
          - 32 \H(0,0;z) \G(1 - z,0;y)
          - 8 \H(0,0,1;z)
          - 26 \H(0,1;z)
\nonumber \\&& 
          - 48 \H(0,1;z) \G(1 - z,1 - z;y)
          + 36 \H(0,1;z) \G(1 - z;y)
          + 16 \H(0,1;z) \G(1 - z,0;y)
\nonumber \\&& 
          + 16 \H(0,1;z) \G( - z,1 - z;y)
          + 48 \H(0,1;z) \G( - z, - z;y)
          - 28 \H(0,1;z) \G( - z;y)
          + 16 \H(0,1,0;z)
\nonumber \\&& 
          - 16 \H(0,1,0;z) \G(1 - z;y)
          + 32 \H(0,1,0;z) \G( - z;y)
          + 12 \H(0,1,1;z)
          - 16 \H(0,1,1;z) \G( - z;y)
          - 2 \H(1;z)
\nonumber \\&& 
          - 48 \H(1;z) \G(1 - z,1 - z, - z;y)
          + 24 \H(1;z) \G(1 - z, - z;y)
          + 32 \H(1;z) \G(1 - z,0, - z;y)
\nonumber \\&& 
          + 12 \H(1;z) \G(1 - z,0;y)
          + 48 \H(1;z) \G( - z,1 - z, - z;y)
          - 24 \H(1;z) \G( - z,1 - z;y)
\nonumber \\&& 
          - 16 \H(1;z) \G( - z,1 - z,0;y)
          + 48 \H(1;z) \G( - z, - z,1 - z;y)
          + 48 \H(1;z) \G( - z, - z, - z;y)
\nonumber \\&& 
          - 136 \H(1;z) \G( - z, - z;y)
          - 48 \H(1;z) \G( - z, - z,0;y)
          - 16 \H(1;z) \G( - z,0,1 - z;y)
          - 20 \H(1;z) \G( - z,0;y)
\nonumber \\&& 
          + 12 \H(1;z) \G(0,1 - z;y)
          + 68 \H(1;z) \G(0, - z;y)
          + 30 \H(1;z) \G(0;y)
          - 24 \H(1;z) \G(1,0;y)
          + 26 \H(1,0;z)
\nonumber \\&& 
          + 32 \H(1,0;z) \G(1 - z,1 - z;y)
          - 56 \H(1,0;z) \G(1 - z;y)
          + 108 \H(1,0;z) \G( - z;y)
          - 32 \H(1,0;z) \G( - z,0;y)
\nonumber \\&& 
          - 32 \H(1,0,0;z) \G(1 - z;y)
          + 4 \H(1,0,1;z)
          + 32 \H(1,0,1;z) \G(1 - z;y)
          - 16 \H(1,0,1;z) \G( - z;y)
\nonumber \\&& 
          - 48 \H(1,1;z) \G( - z, - z;y)
          + 24 \H(1,1;z) \G( - z;y)
          + 16 \H(1,1;z) \G( - z,0;y)
          - 12 \H(1,1;z) \G(0;y)
\nonumber \\&& 
          + 56 \H(1,1,0;z)
          - 16 \H(1,1,0;z) \G(1 - z;y)
          + 48 \G(1 - z,1 - z, - z,1 - z;y)
          - 12 \G(1 - z,1 - z,0;y)
\nonumber \\&& 
          - 48 \G(1 - z,1 - z,1,0;y)
          - 24 \G(1 - z, - z,1 - z;y)
          + 2 \G(1 - z;y)
          - 12 \G(1 - z,0,1 - z;y)
\nonumber \\&& 
          - 32 \G(1 - z,0, - z,1 - z;y)
          - 30 \G(1 - z,0;y)
          + 48 \G(1 - z,0,1,0;y)
          - 36 \G(1 - z,1,0;y)
\nonumber \\&& 
          + 32 \G(1 - z,1,1,0;y)
          + 24 \G( - z,1 - z,1 - z;y)
          + 16 \G( - z,1 - z,1 - z,0;y)
\nonumber \\&& 
          - 48 \G( - z,1 - z, - z,1 - z;y)
          + 16 \G( - z,1 - z,0,1 - z;y)
          + 20 \G( - z,1 - z,0;y)
          - 80 \G( - z,1 - z,1,0;y)
\nonumber \\&& 
          - 48 \G( - z, - z,1 - z,1 - z;y)
          + 136 \G( - z, - z,1 - z;y)
          + 48 \G( - z, - z,1 - z,0;y)
\nonumber \\&& 
          - 48 \G( - z, - z, - z,1 - z;y)
          + 48 \G( - z, - z,0,1 - z;y)
          + 16 \G( - z,0,1 - z,1 - z;y)
          + 20 \G( - z,0,1 - z;y)
\nonumber \\&& 
          - 80 \G( - z,0,1,0;y)
          - 12 \G(0,1 - z,1 - z;y)
          - 30 \G(0,1 - z;y)
          - 68 \G(0, - z,1 - z;y)
          - 36 \G(0,1,0;y)
\nonumber \\&& 
          + 24 \G(1,1 - z,0;y)
          + 24 \G(1,0,1 - z;y)
          + 60 \G(1,0;y)
          - 8 \G(1,1,0;y)
          \big]
       + \frac{z}{4(1-y)^2}   \big[
          + 5\pi^2
\nonumber \\&& 
          + \frac{14\pi^2}{3} \H(0;z)
          + \frac{14\pi^2}{3} \H(1;z)
          - \frac{14\pi^2}{3} \G(1 - z;y)
          + \frac{2\pi^2}{3} \G(0;y)
          - \frac{4\pi^2}{3} \G(1;y)
          - 92\zeta_3
\nonumber \\&& 
          + 28 \H(0;z) \G(0,1 - z;y)
          + 12 \H(0;z) \G(0;y)
          + 4 \H(0;z) \G(0,0;y)
          - 32 \H(0,0,1;z)
          - 16 \H(0,1;z)
\nonumber \\&& 
          + 32 \H(0,1;z) \G(1 - z;y)
          + 4 \H(0,1;z) \G(0;y)
          + 28 \H(0,1,0;z)
          + 32 \H(1;z) \G(1 - z, - z;y)
\nonumber \\&& 
          - 16 \H(1;z) \G( - z;y)
          + 32 \H(1;z) \G(0, - z;y)
          + 6 \H(1;z) \G(0;y)
          - 4 \H(1;z) \G(0,0;y)
          + 16 \H(1,0;z)
\nonumber \\&& 
          - 28 \H(1,0;z) \G(1 - z;y)
          - 32 \H(1,0,1;z)
          + 28 \H(1,1,0;z)
          - 32 \G(1 - z, - z,1 - z;y)
          - 6 \G(1 - z,0;y)
\nonumber \\&& 
          + 4 \G(1 - z,0,0;y)
          - 4 \G(1 - z,1,0;y)
          + 16 \G( - z,1 - z;y)
          - 6 \G(0,1 - z;y)
          + 4 \G(0,1 - z,0;y)
\nonumber \\&& 
          - 32 \G(0, - z,1 - z;y)
          + 23 \G(0;y)
          + 4 \G(0,0,1 - z;y)
          - 10 \G(0,0;y)
          - 8 \G(0,1,0;y)
          - 14 \G(1,0;y)
\nonumber \\&& 
          - 8 \G(1,0,0;y)
          + 8 \G(1,1,0;y)
          \big]
       + \frac{z}{4(1-y)}   \big[
            \frac{11\pi^2}{3} 
          + 6\pi^2 \H(0;z)
          + 6\pi^2 \H(1;z)
          - 6\pi^2 \G(1 - z;y)
\nonumber \\&& 
          + 2\pi^2 \G(0;y)
          - 4\pi^2 \G(1;y)
          - 132\zeta_3
          + 17
          + 4 \H(0;z)
          + 28 \H(0;z) \G(1 - z;y)
          + 36 \H(0;z) \G(0,1 - z;y)
\nonumber \\&& 
          + 12 \H(0;z) \G(0,0;y)
          - 48 \H(0,0,1;z)
          + 4 \H(0,1;z)
          + 48 \H(0,1;z) \G(1 - z;y)
          + 12 \H(0,1;z) \G(0;y)
\nonumber \\&& 
          + 36 \H(0,1,0;z)
          - 2 \H(1;z)
          + 48 \H(1;z) \G(1 - z, - z;y)
          + 32 \H(1;z) \G( - z;y)
          + 48 \H(1;z) \G(0, - z;y)
\nonumber \\&& 
          - 22 \H(1;z) \G(0;y)
          - 12 \H(1;z) \G(0,0;y)
          - 36 \H(1,0;z) \G(1 - z;y)
          - 48 \H(1,0,1;z)
          + 36 \H(1,1,0;z)
\nonumber \\&& 
          - 48 \G(1 - z, - z,1 - z;y)
          + 2 \G(1 - z;y)
          + 22 \G(1 - z,0;y)
          + 12 \G(1 - z,0,0;y)
          - 12 \G(1 - z,1,0;y)
\nonumber \\&& 
          - 32 \G( - z,1 - z;y)
          + 22 \G(0,1 - z;y)
          + 12 \G(0,1 - z,0;y)
          - 48 \G(0, - z,1 - z;y)
          + 39 \G(0;y)
\nonumber \\&& 
          + 12 \G(0,0,1 - z;y)
          - 22 \G(0,0;y)
          - 24 \G(0,1,0;y)
          - 26 \G(1,0;y)
          - 24 \G(1,0,0;y)
          + 24 \G(1,1,0;y)
          \big]
\nonumber \\&& 
       + \frac{z}{(y+z)^3}   \big[
          - 6\pi^2 \H(1;z)
          + 6\pi^2 \G(1 - z;y)
          + 36 \H(0;z) \G(1 - z,0;y)
          + 36 \H(0,1,0;z)
          + 36 \H(1,0;z)
\nonumber \\&& 
          + 36 \H(1,0;z) \G(1 - z;y)
          - 36 \H(1,0;z) \G(0;y)
          - 36 \H(1,1,0;z)
          - 36 \G(1 - z,1,0;y)
          - 36 \G(0,1,0;y)
\nonumber \\&& 
          + 36 \G(1,0;y)
          \big]
       + \frac{z}{(y+z)^2}   \big[
          + 6\pi^2
          + 4\pi^2 \H(1;z)
          - 4\pi^2 \G(1 - z;y)
          - 18 \H(0;z)
          - 24 \H(0;z) \G(1 - z,0;y)
\nonumber \\&& 
          + 36 \H(0;z) \G(0;y)
          - 24 \H(0,1,0;z)
          + 12 \H(1,0;z)
          - 24 \H(1,0;z) \G(1 - z;y)
          + 24 \H(1,0;z) \G(0;y)
\nonumber \\&& 
          + 24 \H(1,1,0;z)
          + 24 \G(1 - z,1,0;y)
          + 18 \G(0;y)
          + 24 \G(0,1,0;y)
          - 60 \G(1,0;y)
          \big]
       + \frac{z}{y+z}   \big[
          - \pi^2
\nonumber \\&& 
          + 6 \H(0;z)
          - 6 \H(0;z) \G(0;y)
          - 6 \H(1,0;z)
          - 6 \G(0;y)
          + 6 \G(1,0;y)
          \big]
       + \frac{z^2}{(1-y)^3}   \big[
          - \frac{2\pi^2}{3} \H(0;z)
\nonumber \\&& 
          - \frac{2\pi^2}{3} \H(1;z)
          + \frac{2\pi^2}{3} \G(1 - z;y)
          + 12\zeta_3
          - 4 \H(0;z) \G(0,1 - z;y)
          + 4 \H(0,0,1;z)
          - 4 \H(0,1;z) \G(1 - z;y)
\nonumber \\&& 
          - 4 \H(0,1,0;z)
          - 4 \H(1;z) \G(1 - z, - z;y)
          - 4 \H(1;z) \G(0, - z;y)
          + 4 \H(1,0;z) \G(1 - z;y)
          + 4 \H(1,0,1;z)
\nonumber \\&& 
          - 4 \H(1,1,0;z)
          + 4 \G(1 - z, - z,1 - z;y)
          + 4 \G(0, - z,1 - z;y)
          \big]
       + \frac{z^2}{(1-y)^2}   \big[
          - 4 \H(0;z) \G(1 - z;y)
\nonumber \\&& 
          - 4 \H(1;z) \G( - z;y)
          + 4 \G( - z,1 - z;y)
          \big]
       + \frac{z^2}{1-y}   \big[
          - 2 \H(0;z) \G(1 - z;y)
          - 2 \H(1;z) \G( - z;y)
\nonumber \\&& 
          + 2 \G( - z,1 - z;y)
          \big]
       + \frac{z^2}{(y+z)^4}   \big[
          + 6\pi^2 \H(1;z)
          - 6\pi^2 \G(1 - z;y)
          - 36 \H(0;z) \G(1 - z,0;y)
          - 36 \H(0,1,0;z)
\nonumber \\&& 
          - 36 \H(1,0;z) \G(1 - z;y)
          + 36 \H(1,0;z) \G(0;y)
          + 36 \H(1,1,0;z)
          + 36 \G(1 - z,1,0;y)
          + 36 \G(0,1,0;y)
          \big]
\nonumber \\&& 
       + \frac{z^2}{(y+z)^3}   \big[
          - 6\pi^2
          - 4\pi^2 \H(1;z)
          + 4\pi^2 \G(1 - z;y)
          + 24 \H(0;z) \G(1 - z,0;y)
          - 36 \H(0;z) \G(0;y)
\nonumber \\&& 
          + 24 \H(0,1,0;z)
          - 36 \H(1,0;z)
          + 24 \H(1,0;z) \G(1 - z;y)
          - 24 \H(1,0;z) \G(0;y)
          - 24 \H(1,1,0;z)
\nonumber \\&& 
          - 24 \G(1 - z,1,0;y)
          - 24 \G(0,1,0;y)
          + 36 \G(1,0;y)
          \big]
       + \frac{z^2}{(y+z)^2}   \big[
            \pi^2
          + 6 \H(0;z) \G(0;y)
          + 6 \H(1,0;z)
\nonumber \\&& 
          - 6 \G(1,0;y)
          \big]
       + \frac{1}{1-y-z}   \big[
          - \frac{\pi^2}{3}
          - 2 \H(0;z) \G(0;y)
          - 2 \H(1,0;z)
          + 2 \G(1,0;y)
          \big]
       + \frac{1}{2(1-y)}   \big[
          - 2\pi^2
\nonumber \\&& 
          - \frac{8\pi^2}{3} \H(0;z)
          - \frac{4\pi^2}{3} \H(1;z)
          + \frac{4\pi^2}{3} \G(1 - z;y)
          + \frac{2\pi^2}{3} \G(0;y)
          + \frac{8\pi^2}{3} \G(1;y)
          + 64\zeta_3
          - 8 \H(0;z) \G(1 - z,0;y)
\nonumber \\&& 
          - 16 \H(0;z) \G(0,1 - z;y)
          + 6 \H(0;z) \G(0;y)
          + 4 \H(0;z) \G(0,0;y)
          + 8 \H(0;z) \G(1,0;y)
          + 20 \H(0,0,1;z)
\nonumber \\&& 
          + 12 \H(0,1;z)
          - 20 \H(0,1;z) \G(1 - z;y)
          - 4 \H(0,1;z) \G(0;y)
          - 8 \H(0,1,0;z)
          - 20 \H(1;z) \G(1 - z, - z;y)
\nonumber \\&& 
          + 12 \H(1;z) \G( - z;y)
          - 20 \H(1;z) \G(0, - z;y)
          - 2 \H(1;z) \G(0;y)
          + 4 \H(1;z) \G(0,0;y)
          - 10 \H(1,0;z)
\nonumber \\&& 
          + 8 \H(1,0;z) \G(1 - z;y)
          + 8 \H(1,0;z) \G(0;y)
          + 20 \H(1,0,1;z)
          - 8 \H(1,1,0;z)
          + 20 \G(1 - z, - z,1 - z;y)
\nonumber \\&& 
          + 2 \G(1 - z,0;y)
          - 4 \G(1 - z,0,0;y)
          + 12 \G(1 - z,1,0;y)
          - 12 \G( - z,1 - z;y)
          + 2 \G(0,1 - z;y)
\nonumber \\&& 
          - 4 \G(0,1 - z,0;y)
          + 20 \G(0, - z,1 - z;y)
          - 5 \G(0;y)
          - 4 \G(0,0,1 - z;y)
          - 4 \G(0,0;y)
          - 16 \G(1,1,0;y)
          \big]
\nonumber \\&& 
       + \frac{1}{2(y+z)^2}   \big[
            \frac{22\pi^2}{3} \H(1;z)
          - \frac{22\pi^2}{3} \G(1 - z;y)
          - 2 \H(0;z) \G(1 - z,1 - z;y)
          + 3 \H(0;z) \G(1 - z;y)
\nonumber \\&& 
          - 44 \H(0;z) \G(1 - z,0;y)
          - 2 \H(0;z) \G( - z,1 - z;y)
          + 2 \H(0;z) \G(0,1 - z;y)
          + 3 \H(0,1;z)
\nonumber \\&& 
          - 2 \H(0,1;z) \G(1 - z;y)
          - 2 \H(0,1;z) \G( - z;y)
          - 44 \H(0,1,0;z)
          + 2 \H(0,1,1;z)
          + 27 \H(1;z)
\nonumber \\&& 
          - 4 \H(1;z) \G(1 - z, - z;y)
          + 6 \H(1;z) \G(1 - z;y)
          + 2 \H(1;z) \G(1 - z,0;y)
          - 4 \H(1;z) \G( - z,1 - z;y)
\nonumber \\&& 
          - 4 \H(1;z) \G( - z, - z;y)
          + 6 \H(1;z) \G( - z;y)
          + 2 \H(1;z) \G( - z,0;y)
          + 2 \H(1;z) \G(0,1 - z;y)
\nonumber \\&& 
          + 2 \H(1;z) \G(0, - z;y)
          - 3 \H(1;z) \G(0;y)
          - 3 \H(1,0;z)
          - 44 \H(1,0;z) \G(1 - z;y)
          + 2 \H(1,0;z) \G( - z;y)
\nonumber \\&& 
          + 44 \H(1,0;z) \G(0;y)
          + 2 \H(1,0,1;z)
          - 6 \H(1,1;z)
          + 4 \H(1,1;z) \G( - z;y)
          - 2 \H(1,1;z) \G(0;y)
\nonumber \\&& 
          + 44 \H(1,1,0;z)
          - 6 \G(1 - z,1 - z;y)
          - 2 \G(1 - z,1 - z,0;y)
          + 4 \G(1 - z, - z,1 - z;y)
          - 27 \G(1 - z;y)
\nonumber \\&& 
          - 2 \G(1 - z,0,1 - z;y)
          + 3 \G(1 - z,0;y)
          + 46 \G(1 - z,1,0;y)
          + 4 \G( - z,1 - z,1 - z;y)
          - 6 \G( - z,1 - z;y)
\nonumber \\&& 
          - 2 \G( - z,1 - z,0;y)
          + 4 \G( - z, - z,1 - z;y)
          - 2 \G( - z,0,1 - z;y)
          - 2 \G(0,1 - z,1 - z;y)
\nonumber \\&& 
          + 3 \G(0,1 - z;y)
          - 2 \G(0, - z,1 - z;y)
          + 46 \G(0,1,0;y)
          \big]
       + \frac{1}{2(y+z)}   \big[
          - \frac{22\pi^2}{3}
          - 2\pi^2 \H(1;z)
\nonumber \\&& 
          + 2\pi^2 \G(1 - z;y)
          - 17
          - 5 \H(0;z)
          - 4 \H(0;z) \G(1 - z;y)
          + 12 \H(0;z) \G(1 - z,0;y)
          - 44 \H(0;z) \G(0;y)
\nonumber \\&& 
          - 4 \H(0,1;z)
          + 12 \H(0,1,0;z)
          + 4 \H(1;z)
          - 4 \H(1;z) \G(1 - z;y)
          - 8 \H(1;z) \G( - z;y)
          + 4 \H(1;z) \G(0;y)
\nonumber \\&& 
          - 42 \H(1,0;z)
          + 12 \H(1,0;z) \G(1 - z;y)
          - 12 \H(1,0;z) \G(0;y)
          + 4 \H(1,1;z)
          - 12 \H(1,1,0;z)
\nonumber \\&& 
          + 4 \G(1 - z,1 - z;y)
          - 4 \G(1 - z;y)
          - 4 \G(1 - z,0;y)
          - 12 \G(1 - z,1,0;y)
          + 8 \G( - z,1 - z;y)
\nonumber \\&& 
          - 4 \G(0,1 - z;y)
          - 5 \G(0;y)
          - 12 \G(0,1,0;y)
          + 46 \G(1,0;y)
          \big]
     + \frac{T\pi^2}{24}   \big[
          + 29
          + 6 \H(1;z)
\nonumber \\&& 
          + 8 \H(1;z) \G(1 - z;y)
          - 16 \G(1 - z,1 - z;y)
          + 12 \G(1 - z;y)
          + 8 \G(1 - z,1;y)
          + 8 \G(0,1 - z;y)
\nonumber \\&& 
          - 8 \G(0,1;y)
          - 18 \G(1;y)
          + 8 \G(1,1;y)
          \big]
       + \frac{T}{8}   \big[
          - \frac{22\pi^4}{45}
          + \frac{255}{4}
          - 60\zeta_3
          - 16\zeta_3 \H(1;z)
          - 16\zeta_3 \G(1 - z;y)
\nonumber \\&& 
          + 32\zeta_3 \G(1;y)
          + 18 \H(0;z) \G(1 - z,1 - z;y)
          + 15 \H(0;z) \G(1 - z;y)
          - 8 \H(0;z) \G(1 - z,0,1 - z;y)
\nonumber \\&& 
          - 16 \H(0;z) \G( - z,1 - z,1 - z;y)
          + 42 \H(0;z) \G( - z,1 - z;y)
          - 16 \H(0;z) \G( - z, - z,1 - z;y)
\nonumber \\&& 
          + 16 \H(0;z) \G( - z,0,1 - z;y)
          - 42 \H(0;z) \G(0,1 - z;y)
          + 16 \H(0;z) \G(0, - z,1 - z;y)
\nonumber \\&& 
          - 16 \H(0;z) \G(0,0,1 - z;y)
          + 16 \H(0,0;z) \G(1 - z,1 - z;y)
          - 16 \H(0,0,1;z) \G(1 - z;y)
\nonumber \\&& 
          + 8 \H(0,0,1;z) \G(1;y)
          + 16 \H(0,0,1,1;z)
          + 15 \H(0,1;z)
          + 32 \H(0,1;z) \G(1 - z,1 - z;y)
\nonumber \\&& 
          + 6 \H(0,1;z) \G(1 - z;y)
          + 8 \H(0,1;z) \G(1 - z,0;y)
          - 16 \H(0,1;z) \G( - z,1 - z;y)
\nonumber \\&& 
          - 16 \H(0,1;z) \G( - z, - z;y)
          + 42 \H(0,1;z) \G( - z;y)
          + 8 \H(0,1;z) \G(0,1 - z;y)
          - 8 \H(0,1;z) \G(1,1 - z;y)
\nonumber \\&& 
          - 8 \H(0,1;z) \G(1,0;y)
          - 8 \H(0,1,0;z) \G(1 - z;y)
          + 16 \H(0,1,0,1;z)
          - 18 \H(0,1,1;z)
\nonumber \\&& 
          + 16 \H(0,1,1;z) \G( - z;y)
          - 16 \H(0,1,1;z) \G(0;y)
          + 16 \H(0,1,1,0;z)
          - 52 \H(1;z)
\nonumber \\&& 
          + 32 \H(1;z) \G(1 - z,1 - z, - z;y)
          + 24 \H(1;z) \G(1 - z, - z;y)
          - 18 \H(1;z) \G(1 - z;y)
\nonumber \\&& 
          - 18 \H(1;z) \G(1 - z,0;y)
          - 16 \H(1;z) \G(1 - z,0,0;y)
          - 8 \H(1;z) \G(1 - z,1,0;y)
\nonumber \\&& 
          - 32 \H(1;z) \G( - z,1 - z, - z;y)
          + 36 \H(1;z) \G( - z,1 - z;y)
          + 16 \H(1;z) \G( - z,1 - z,0;y)
\nonumber \\&& 
          - 32 \H(1;z) \G( - z, - z,1 - z;y)
          - 32 \H(1;z) \G( - z, - z, - z;y)
          + 84 \H(1;z) \G( - z, - z;y)
\nonumber \\&& 
          + 16 \H(1;z) \G( - z, - z,0;y)
          + 30 \H(1;z) \G( - z;y)
          + 16 \H(1;z) \G( - z,0,1 - z;y)
\nonumber \\&& 
          + 16 \H(1;z) \G( - z,0, - z;y)
          - 42 \H(1;z) \G( - z,0;y)
          + 8 \H(1;z) \G(0,1 - z, - z;y)
\nonumber \\&& 
          - 18 \H(1;z) \G(0,1 - z;y)
          - 16 \H(1;z) \G(0,1 - z,0;y)
          + 16 \H(1;z) \G(0, - z,1 - z;y)
\nonumber \\&& 
          + 16 \H(1;z) \G(0, - z, - z;y)
          - 42 \H(1;z) \G(0, - z;y)
          - 15 \H(1;z) \G(0;y)
          - 16 \H(1;z) \G(0,0,1 - z;y)
\nonumber \\&& 
          - 16 \H(1;z) \G(0,0, - z;y)
          + 8 \H(1;z) \G(0,1,0;y)
          - 8 \H(1;z) \G(1,1 - z, - z;y)
          - 8 \H(1;z) \G(1,0, - z;y)
\nonumber \\&& 
          + 16 \H(1;z) \G(1,0,0;y)
          + 13 \H(1,0;z)
          + 24 \H(1,0;z) \G(1 - z;y)
          + 16 \H(1,0;z) \G( - z, - z;y)
\nonumber \\&& 
          - 42 \H(1,0;z) \G( - z;y)
          + 16 \H(1,0;z) \G(0,1 - z;y)
          - 16 \H(1,0;z) \G(0, - z;y)
          + 8 \H(1,0,0,1;z)
\nonumber \\&& 
          - 6 \H(1,0,1;z)
          - 24 \H(1,0,1;z) \G(1 - z;y)
          + 16 \H(1,0,1;z) \G( - z;y)
          - 8 \H(1,0,1;z) \G(0;y)
\nonumber \\&& 
          + 8 \H(1,0,1;z) \G(1;y)
          + 18 \H(1,1;z)
          + 32 \H(1,1;z) \G( - z, - z;y)
          - 36 \H(1,1;z) \G( - z;y)
\nonumber \\&& 
          - 16 \H(1,1;z) \G( - z,0;y)
          - 16 \H(1,1;z) \G(0, - z;y)
          + 18 \H(1,1;z) \G(0;y)
          + 16 \H(1,1;z) \G(0,0;y)
\nonumber \\&& 
          + 12 \H(1,1,0;z)
          - 8 \H(1,1,0;z) \G(1 - z;y)
          + 16 \H(1,1,0,1;z)
          + 16 \H(1,1,1,0;z)
\nonumber \\&& 
          - 32 \G(1 - z,1 - z, - z,1 - z;y)
          + 18 \G(1 - z,1 - z;y)
          + 18 \G(1 - z,1 - z,0;y)
\nonumber \\&& 
          + 16 \G(1 - z,1 - z,0,0;y)
          - 24 \G(1 - z, - z,1 - z;y)
          + 52 \G(1 - z;y)
          + 18 \G(1 - z,0,1 - z;y)
\nonumber \\&& 
          + 16 \G(1 - z,0,1 - z,0;y)
          + 15 \G(1 - z,0;y)
          + 16 \G(1 - z,0,0,1 - z;y)
          - 8 \G(1 - z,0,1,0;y)
\nonumber \\&& 
          + 8 \G(1 - z,1,1 - z,0;y)
          + 8 \G(1 - z,1,0,1 - z;y)
          - 42 \G(1 - z,1,0;y)
          - 16 \G(1 - z,1,0,0;y)
\nonumber \\&& 
          - 16 \G(1 - z,1,1,0;y)
          - 36 \G( - z,1 - z,1 - z;y)
          - 16 \G( - z,1 - z,1 - z,0;y)
\nonumber \\&& 
          + 32 \G( - z,1 - z, - z,1 - z;y)
          - 30 \G( - z,1 - z;y)
          - 16 \G( - z,1 - z,0,1 - z;y)
          + 42 \G( - z,1 - z,0;y)
\nonumber \\&& 
          + 16 \G( - z,1 - z,1,0;y)
          + 32 \G( - z, - z,1 - z,1 - z;y)
          - 84 \G( - z, - z,1 - z;y)
\nonumber \\&& 
          - 16 \G( - z, - z,1 - z,0;y)
          + 32 \G( - z, - z, - z,1 - z;y)
          - 16 \G( - z, - z,0,1 - z;y)
\nonumber \\&& 
          - 16 \G( - z,0,1 - z,1 - z;y)
          + 42 \G( - z,0,1 - z;y)
          - 16 \G( - z,0, - z,1 - z;y)
          + 16 \G( - z,0,1,0;y)
\nonumber \\&& 
          + 18 \G(0,1 - z,1 - z;y)
          + 16 \G(0,1 - z,1 - z,0;y)
          - 8 \G(0,1 - z, - z,1 - z;y)
          + 15 \G(0,1 - z;y)
\nonumber \\&& 
          + 16 \G(0,1 - z,0,1 - z;y)
          - 8 \G(0,1 - z,1,0;y)
          - 16 \G(0, - z,1 - z,1 - z;y)
          + 42 \G(0, - z,1 - z;y)
\nonumber \\&& 
          - 16 \G(0, - z, - z,1 - z;y)
          + 16 \G(0,0,1 - z,1 - z;y)
          + 16 \G(0,0, - z,1 - z;y)
          - 8 \G(0,1,1 - z,0;y)
\nonumber \\&& 
          - 8 \G(0,1,0,1 - z;y)
          - 42 \G(0,1,0;y)
          + 16 \G(0,1,1,0;y)
          + 8 \G(1,1 - z, - z,1 - z;y)
\nonumber \\&& 
          - 16 \G(1,1 - z,0,0;y)
          + 8 \G(1,1 - z,1,0;y)
          - 16 \G(1,0,1 - z,0;y)
          + 8 \G(1,0, - z,1 - z;y)
          - 28 \G(1,0;y)
\nonumber \\&& 
          - 16 \G(1,0,0,1 - z;y)
          + 8 \G(1,0,1,0;y)
          + 36 \G(1,1,0;y)
          + 16 \G(1,1,0,0;y)
          - 16 \G(1,1,1,0;y)
          \big]
\nonumber \\&& 
       + \frac{\pi^2}{6}   \big[
            9
          - 7 \H(0;z)
          + 6 \H(0;z) \G(1 - z;y)
          - 2 \H(0;z) \G(1;y)
          + 4 \H(0,1;z)
          - 24 \H(1;z)
\nonumber \\&& 
          + 12 \H(1;z) \G(1 - z;y)
          + 8 \H(1;z) \G( - z;y)
          - 4 \H(1;z) \G(0;y)
          - 6 \H(1;z) \G(1;y)
          - 2 \H(1,0;z)
          - 6 \H(1,1;z)
\nonumber \\&& 
          - 20 \G(1 - z,1 - z;y)
          + 34 \G(1 - z;y)
          + 6 \G(1 - z,0;y)
          + 8 \G(1 - z,1;y)
          - 8 \G( - z,1 - z;y)
\nonumber \\&& 
          + 8 \G(0,1 - z;y)
          - 7 \G(0;y)
          - 4 \G(0,1;y)
          + 6 \G(1,1 - z;y)
          - 10 \G(1;y)
          - 4 \G(1,0;y)
          \big]
\nonumber \\&& 
       + \frac{1}{4}   \big[ 
            40\zeta_3
          + 40\zeta_3 \H(1;z)
          - 80\zeta_3 \G(1 - z;y)
          + 40\zeta_3 \G(1;y)
          - 2
          - 29 \H(0;z)
          + 20 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\&& 
          - 32 \H(0;z) \G(1 - z,1 - z,0;y)
          - 4 \H(0;z) \G(1 - z;y)
          + 32 \H(0;z) \G(1 - z,0;y)
\nonumber \\&& 
          + 16 \H(0;z) \G(1 - z,0,0;y)
          + 16 \H(0;z) \G(1 - z,1,0;y)
          - 24 \H(0;z) \G( - z,1 - z,1 - z;y)
\nonumber \\&& 
          + 52 \H(0;z) \G( - z,1 - z;y)
          - 32 \H(0;z) \G( - z,1 - z,0;y)
          - 24 \H(0;z) \G( - z, - z,1 - z;y)
\nonumber \\&& 
          + 24 \H(0;z) \G( - z,0,1 - z;y)
          + 8 \H(0;z) \G(0,1 - z,1 - z;y)
          - 44 \H(0;z) \G(0,1 - z;y)
\nonumber \\&& 
          + 16 \H(0;z) \G(0,1 - z,0;y)
          + 24 \H(0;z) \G(0, - z,1 - z;y)
          + 40 \H(0;z) \G(0;y)
          - 24 \H(0;z) \G(0,0,1 - z;y)
\nonumber \\&& 
          - 20 \H(0;z) \G(0,0;y)
          + 16 \H(0;z) \G(1,1 - z,0;y)
          - 8 \H(0;z) \G(1,0,1 - z;y)
          + 4 \H(0;z) \G(1,0;y)
\nonumber \\&& 
          - 16 \H(0;z) \G(1,0,0;y)
          - 16 \H(0;z) \G(1,1,0;y)
          + 20 \H(0,0;z)
          + 16 \H(0,0;z) \G(1 - z,1 - z;y)
\nonumber \\&& 
          - 4 \H(0,0;z) \G(1 - z;y)
          + 16 \H(0,0;z) \G(1 - z,0;y)
          - 20 \H(0,0;z) \G(0;y)
          + 36 \H(0,0,1;z)
\nonumber \\&& 
          - 16 \H(0,0,1;z) \G(1 - z;y)
          + 16 \H(0,0,1;z) \G(1;y)
          - 16 \H(0,0,1,0;z)
          + 16 \H(0,0,1,1;z)
\nonumber \\&& 
          + 48 \H(0,1;z) \G(1 - z,1 - z;y)
          - 52 \H(0,1;z) \G(1 - z;y)
          - 24 \H(0,1;z) \G( - z,1 - z;y)
\nonumber \\&& 
          - 24 \H(0,1;z) \G( - z, - z;y)
          + 84 \H(0,1;z) \G( - z;y)
          + 8 \H(0,1;z) \G(0,1 - z;y)
          - 8 \H(0,1;z) \G(0;y)
\nonumber \\&& 
          - 16 \H(0,1;z) \G(1,1 - z;y)
          - 8 \H(0,1;z) \G(1,0;y)
          - 28 \H(0,1,0;z)
          + 32 \H(0,1,0;z) \G(1 - z;y)
\nonumber \\&& 
          - 32 \H(0,1,0;z) \G( - z;y)
          + 16 \H(0,1,0;z) \G(0;y)
          - 24 \H(0,1,0;z) \G(1;y)
          + 16 \H(0,1,0,1;z)
\nonumber \\&& 
          - 20 \H(0,1,1;z)
          + 24 \H(0,1,1;z) \G( - z;y)
          - 16 \H(0,1,1;z) \G(0;y)
          + 32 \H(0,1,1,0;z)
          - 58 \H(1;z)
\nonumber \\&& 
          + 48 \H(1;z) \G(1 - z,1 - z, - z;y)
          - 32 \H(1;z) \G(1 - z, - z;y)
          - 4 \H(1;z) \G(1 - z;y)
\nonumber \\&& 
          - 20 \H(1;z) \G(1 - z,0;y)
          - 16 \H(1;z) \G(1 - z,0,0;y)
          - 8 \H(1;z) \G(1 - z,1,0;y)
\nonumber \\&& 
          - 48 \H(1;z) \G( - z,1 - z, - z;y)
          + 40 \H(1;z) \G( - z,1 - z;y)
          + 24 \H(1;z) \G( - z,1 - z,0;y)
\nonumber \\&& 
          - 48 \H(1;z) \G( - z, - z,1 - z;y)
          - 48 \H(1;z) \G( - z, - z, - z;y)
          + 136 \H(1;z) \G( - z, - z;y)
\nonumber \\&& 
          + 24 \H(1;z) \G( - z, - z,0;y)
          - 4 \H(1;z) \G( - z;y)
          + 24 \H(1;z) \G( - z,0,1 - z;y)
          + 24 \H(1;z) \G( - z,0, - z;y)
\nonumber \\&& 
          - 52 \H(1;z) \G( - z,0;y)
          + 16 \H(1;z) \G(0,1 - z, - z;y)
          - 20 \H(1;z) \G(0,1 - z;y)
\nonumber \\&& 
          - 16 \H(1;z) \G(0,1 - z,0;y)
          + 24 \H(1;z) \G(0, - z,1 - z;y)
          + 24 \H(1;z) \G(0, - z, - z;y)
\nonumber \\&& 
          - 52 \H(1;z) \G(0, - z;y)
          + 4 \H(1;z) \G(0;y)
          - 16 \H(1;z) \G(0,0,1 - z;y)
          - 24 \H(1;z) \G(0,0, - z;y)
\nonumber \\&& 
          + 4 \H(1;z) \G(0,0;y)
          + 8 \H(1;z) \G(0,1,0;y)
          - 16 \H(1;z) \G(1,1 - z, - z;y)
          - 16 \H(1;z) \G(1,0, - z;y)
\nonumber \\&& 
          + 24 \H(1;z) \G(1,0;y)
          + 16 \H(1;z) \G(1,0,0;y)
          + 60 \H(1,0;z)
          - 40 \H(1,0;z) \G(1 - z,1 - z;y)
\nonumber \\&& 
          + 80 \H(1,0;z) \G(1 - z;y)
          + 16 \H(1,0;z) \G(1 - z,0;y)
          - 32 \H(1,0;z) \G( - z,1 - z;y)
\nonumber \\&& 
          + 24 \H(1,0;z) \G( - z, - z;y)
          - 52 \H(1,0;z) \G( - z;y)
          + 32 \H(1,0;z) \G( - z,0;y)
          + 32 \H(1,0;z) \G(0,1 - z;y)
\nonumber \\&& 
          - 24 \H(1,0;z) \G(0, - z;y)
          - 36 \H(1,0;z) \G(0;y)
          - 16 \H(1,0;z) \G(0,0;y)
          + 24 \H(1,0;z) \G(1,1 - z;y)
\nonumber \\&& 
          - 16 \H(1,0;z) \G(1,0;y)
          - 20 \H(1,0,0;z)
          + 16 \H(1,0,0;z) \G(1 - z;y)
          + 16 \H(1,0,0,1;z)
          + 28 \H(1,0,1;z)
\nonumber \\&& 
          - 40 \H(1,0,1;z) \G(1 - z;y)
          + 24 \H(1,0,1;z) \G( - z;y)
          - 8 \H(1,0,1;z) \G(0;y)
          + 16 \H(1,0,1;z) \G(1;y)
\nonumber \\&& 
          - 24 \H(1,0,1,0;z)
          + 4 \H(1,1;z)
          + 48 \H(1,1;z) \G( - z, - z;y)
          - 40 \H(1,1;z) \G( - z;y)
\nonumber \\&& 
          - 24 \H(1,1;z) \G( - z,0;y)
          - 24 \H(1,1;z) \G(0, - z;y)
          + 20 \H(1,1;z) \G(0;y)
          + 16 \H(1,1;z) \G(0,0;y)
\nonumber \\&& 
          - 64 \H(1,1,0;z)
          + 16 \H(1,1,0;z) \G(1 - z;y)
          + 32 \H(1,1,0;z) \G( - z;y)
          - 16 \H(1,1,0;z) \G(0;y)
\nonumber \\&& 
          - 24 \H(1,1,0;z) \G(1;y)
          + 24 \H(1,1,0,1;z)
          - 8 \H(1,1,1,0;z)
          - 48 \G(1 - z,1 - z, - z,1 - z;y)
\nonumber \\&& 
          + 4 \G(1 - z,1 - z;y)
          + 20 \G(1 - z,1 - z,0;y)
          + 16 \G(1 - z,1 - z,0,0;y)
          + 40 \G(1 - z,1 - z,1,0;y)
\nonumber \\&& 
          + 32 \G(1 - z, - z,1 - z;y)
          + 58 \G(1 - z;y)
          + 20 \G(1 - z,0,1 - z;y)
          + 16 \G(1 - z,0,1 - z,0;y)
\nonumber \\&& 
          - 4 \G(1 - z,0;y)
          + 16 \G(1 - z,0,0,1 - z;y)
          - 4 \G(1 - z,0,0;y)
          - 48 \G(1 - z,0,1,0;y)
\nonumber \\&& 
          + 8 \G(1 - z,1,1 - z,0;y)
          + 8 \G(1 - z,1,0,1 - z;y)
          - 100 \G(1 - z,1,0;y)
          - 32 \G(1 - z,1,0,0;y)
\nonumber \\&& 
          - 32 \G(1 - z,1,1,0;y)
          - 40 \G( - z,1 - z,1 - z;y)
          - 24 \G( - z,1 - z,1 - z,0;y)
\nonumber \\&& 
          + 48 \G( - z,1 - z, - z,1 - z;y)
          + 4 \G( - z,1 - z;y)
          - 24 \G( - z,1 - z,0,1 - z;y)
\nonumber \\&& 
          + 52 \G( - z,1 - z,0;y)
          + 56 \G( - z,1 - z,1,0;y)
          + 48 \G( - z, - z,1 - z,1 - z;y)
\nonumber \\&& 
          - 136 \G( - z, - z,1 - z;y)
          - 24 \G( - z, - z,1 - z,0;y)
          + 48 \G( - z, - z, - z,1 - z;y)
\nonumber \\&& 
          - 24 \G( - z, - z,0,1 - z;y)
          - 24 \G( - z,0,1 - z,1 - z;y)
          + 52 \G( - z,0,1 - z;y)
          - 24 \G( - z,0, - z,1 - z;y)
\nonumber \\&& 
          + 56 \G( - z,0,1,0;y)
          + 20 \G(0,1 - z,1 - z;y)
          + 16 \G(0,1 - z,1 - z,0;y)
          - 16 \G(0,1 - z, - z,1 - z;y)
\nonumber \\&& 
          - 4 \G(0,1 - z;y)
          + 16 \G(0,1 - z,0,1 - z;y)
          - 4 \G(0,1 - z,0;y)
          - 24 \G(0,1 - z,1,0;y)
\nonumber \\&& 
          - 24 \G(0, - z,1 - z,1 - z;y)
          + 52 \G(0, - z,1 - z;y)
          - 24 \G(0, - z, - z,1 - z;y)
          - 29 \G(0;y)
\nonumber \\&& 
          + 16 \G(0,0,1 - z,1 - z;y)
          - 4 \G(0,0,1 - z;y)
          + 24 \G(0,0, - z,1 - z;y)
          + 20 \G(0,0;y)
          - 16 \G(0,0,1,0;y)
\nonumber \\&& 
          - 8 \G(0,1,1 - z,0;y)
          - 8 \G(0,1,0,1 - z;y)
          - 20 \G(0,1,0;y)
          + 16 \G(0,1,1,0;y)
\nonumber \\&& 
          + 16 \G(1,1 - z, - z,1 - z;y)
          - 24 \G(1,1 - z,0;y)
          - 16 \G(1,1 - z,0,0;y)
          - 8 \G(1,1 - z,1,0;y)
\nonumber \\&& 
          - 24 \G(1,0,1 - z;y)
          - 16 \G(1,0,1 - z,0;y)
          + 16 \G(1,0, - z,1 - z;y)
          - 56 \G(1,0;y)
          - 16 \G(1,0,0,1 - z;y)
\nonumber \\&& 
          + 24 \G(1,0,0;y)
          + 24 \G(1,0,1,0;y)
          + 40 \G(1,1,0;y)
          + 32 \G(1,1,0,0;y)
          \big]\;, 
\end{eqnarray}
\vspace{-1.2cm}

\begin{eqnarray} 
\lefteqn{D_{20}(y,z) =}\nonumber \\ &&
         \frac{z}{3y}  \big[
          - 2 \H(0;z)
          - 3 \H(1,0;z)
          - 3 \G(1,0;y)
         \big]
       + \frac{1}{y(y+z)}  \big[
          - 2 \H(1,0;z)
          - 2 \G(1,0;y)
         \big]
       + \frac{1}{18y}  \big[
          - 74
\nonumber \\&&
          + 15 \H(0;z)
          + 36 \H(1,0;z)
          + 15 \G(0;y)
          + 36 \G(1,0;y)
         \big]
       + \frac{z}{18(1-y)^2}  \big[
            2\pi^2
          - 3 \H(0;z) \G(0;y)
          + 50 \G(0;y)
\nonumber \\&&
          - 18 \G(0,0;y)
          - 12 \G(1,0;y)
         \big]
       + \frac{z}{18(1-y)}  \big[
            6\pi^2
          + 38
          - 3 \H(0;z)
          - 9 \H(0;z) \G(0;y)
          + 87 \G(0;y)
\nonumber \\&&
          - 54 \G(0,0;y)
          - 36 \G(1,0;y)
         \big]
       + \frac{z}{(y+z)^3}  \big[
          - 2 \pi^2 \H(1;z)
          + 2 \pi^2 \G(1 - z;y)
          + 12 \H(0;z) \G(1 - z,0;y)
\nonumber \\&&
          + 12 \H(0,1,0;z)
          + 12 \H(1,0;z)
          + 12 \H(1,0;z) \G(1 - z;y)
          - 12 \H(1,0;z) \G(0;y)
          - 12 \H(1,1,0;z)
\nonumber \\&&
          - 12 \G(1 - z,1,0;y)
          - 12 \G(0,1,0;y)
          + 12 \G(1,0;y)
         \big]
       + \frac{z}{(y+z)^2}  \big[
            2\pi^2 
          + \frac{4\pi^2}{3} \H(1;z)
          - \frac{4\pi^2}{3} \G(1 - z;y)
\nonumber \\&&
          - 6 \H(0;z)
          - 8 \H(0;z) \G(1 - z,0;y)
          + 12 \H(0;z) \G(0;y)
          - 8 \H(0,1,0;z)
          + 4 \H(1,0;z)
\nonumber \\&&
          - 8 \H(1,0;z) \G(1 - z;y)
          + 8 \H(1,0;z) \G(0;y)
          + 8 \H(1,1,0;z)
          + 8 \G(1 - z,1,0;y)
          + 6 \G(0;y)
\nonumber \\&&
          + 8 \G(0,1,0;y)
          - 20 \G(1,0;y)
         \big]
       + \frac{z}{y+z}  \big[
          - \frac{\pi^2}{3}
          + 2 \H(0;z)
          - 2 \H(0;z) \G(0;y)
          - 2 \H(1,0;z)
          - 2 \G(0;y)
\nonumber \\&&
          + 2 \G(1,0;y)
         \big]
       + \frac{z^2}{(y+z)^4}  \big[
            2\pi^2 \H(1;z)
          - 2\pi^2 \G(1 - z;y)
          - 12 \H(0;z) \G(1 - z,0;y)
          - 12 \H(0,1,0;z)
\nonumber \\&&
          - 12 \H(1,0;z) \G(1 - z;y)
          + 12 \H(1,0;z) \G(0;y)
          + 12 \H(1,1,0;z)
          + 12 \G(1 - z,1,0;y)
          + 12 \G(0,1,0;y)
         \big]
\nonumber \\&&
       + \frac{z^2}{(y+z)^3}  \big[
          - 2\pi^2 
          - \frac{4\pi^2}{3} \H(1;z)
          + \frac{4\pi^2}{3} \G(1 - z;y)
          + 8 \H(0;z) \G(1 - z,0;y)
          - 12 \H(0;z) \G(0;y)
\nonumber \\&&
          + 8 \H(0,1,0;z)
          - 12 \H(1,0;z)
          + 8 \H(1,0;z) \G(1 - z;y)
          - 8 \H(1,0;z) \G(0;y)
          - 8 \H(1,1,0;z)
\nonumber \\&&
          - 8 \G(1 - z,1,0;y)
          - 8 \G(0,1,0;y)
          + 12 \G(1,0;y)
         \big]
       + \frac{z^2}{3(y+z)^2}  \big[
           \pi^2
          + 6 \H(0;z) \G(0;y)
          + 6 \H(1,0;z)
\nonumber \\&&
          - 6 \G(1,0;y)
         \big]
       + \frac{1}{9(1-y)}  \big[
          - 4\pi^2 
          + 6 \H(0;z) \G(0;y)
          - 70 \G(0;y)
          + 36 \G(0,0;y)
          + 24 \G(1,0;y)
         \big]
\nonumber \\&&
       + \frac{1}{(y+z)^2}  \big[
            \frac{2\pi^2}{3} \H(1;z)
          - \frac{2\pi^2}{3} \G(1 - z;y)
          - 4 \H(0;z) \G(1 - z,0;y)
          - 4 \H(0,1,0;z)
          - 4 \H(1,0;z) \G(1 - z;y)
\nonumber \\&&
          + 4 \H(1,0;z) \G(0;y)
          + 4 \H(1,1,0;z)
          + 4 \G(1 - z,1,0;y)
          + 4 \G(0,1,0;y)
         \big]
       + \frac{1}{y+z}  \big[
          - \frac{2\pi^2}{3}
          - \frac{\pi^2}{3} \H(1;z)
\nonumber \\&&
          + \frac{\pi^2}{3} \G(1 - z;y)
          + 2
          - \H(0;z)
          + 2 \H(0;z) \G(1 - z,0;y)
          - 4 \H(0;z) \G(0;y)
          + 2 \H(0,1,0;z)
          - 4 \H(1,0;z)
\nonumber \\&&
          + 2 \H(1,0;z) \G(1 - z;y)
          - 2 \H(1,0;z) \G(0;y)
          - 2 \H(1,1,0;z)
          - 2 \G(1 - z,1,0;y)
          - \G(0;y)
          - 2 \G(0,1,0;y)
\nonumber \\&&
          + 4 \G(1,0;y)
         \big]
       + \frac{T\pi^2}{216}  \big[
          + 431
          - 12 \H(0;z)
          + 24 \G(1 - z;y)
          - 12 \G(0;y)
          - 24 \G(1;y)
         \big]
       + \frac{T}{18}  \big[
            \frac{4345}{36}
          - 38\zeta_3
\nonumber \\&&
          + 31 \H(0;z)
          + 12 \H(0;z) \G(1 - z,0;y)
          + 10 \H(0;z) \G(0;y)
          - 18 \H(0;z) \G(0,0;y)
          + 3 \H(0;z) \G(1,0;y)
\nonumber \\&&
          - 41 \H(0,0;z)
          - 18 \H(0,0;z) \G(0;y)
          - 3 \H(0,1,0;z)
          + 29 \H(1,0;z)
          + 12 \H(1,0;z) \G(1 - z;y)
\nonumber \\&&
          - 15 \H(1,0;z) \G(0;y)
          - 18 \H(1,0,0;z)
          - 12 \G(1 - z,1,0;y)
          + 31 \G(0;y)
          - 41 \G(0,0;y)
          + 3 \G(0,1,0;y)
\nonumber \\&&
          - 29 \G(1,0;y)
          + 18 \G(1,0,0;y)
          + 12 \G(1,1,0;y)
         \big]
          + \frac{\pi^2}{3}
          + 2 \H(0;z) \G(0;y)
          + 2 \H(1,0;z)
          - 2 \G(1,0;y)\;,\\
\lefteqn{E_{20}(y,z) =}\nonumber \\&&
         \frac{z}{9y}  \big[
          - 2\pi^2 \G(1 - z;y)
          + 12 \H(0;z) \G(1 - z,1 - z;y)
          - 47 \H(0;z) \G(1 - z;y)
          + 3 \H(0;z) \G(1 - z,0;y)
\nonumber \\&&
          - 15 \H(0;z) \G( - z,1 - z;y)
          + 3 \H(0;z) \G(0,1 - z;y)
          + 18 \H(0,0;z) \G(1 - z;y)
          + 9 \H(0,1;z)
\nonumber \\&&
          + 3 \H(0,1;z) \G( - z;y)
          + 12 \H(1;z) \G(1 - z, - z;y)
          + 12 \H(1;z) \G( - z,1 - z;y)
          - 12 \H(1;z) \G( - z, - z;y)
\nonumber \\&&
          - 38 \H(1;z) \G( - z;y)
          + 3 \H(1;z) \G( - z,0;y)
          + 3 \H(1;z) \G(0, - z;y)
          - 9 \H(1;z) \G(0;y)
          + 9 \H(1,0;z)
\nonumber \\&&
          - 12 \H(1,0;z) \G(1 - z;y)
          + 15 \H(1,0;z) \G( - z;y)
          - 12 \H(1,1;z) \G( - z;y)
          - 12 \G(1 - z, - z,1 - z;y)
\nonumber \\&&
          + 9 \G(1 - z,0;y)
          - 12 \G( - z,1 - z,1 - z;y)
          + 38 \G( - z,1 - z;y)
          - 3 \G( - z,1 - z,0;y)
\nonumber \\&&
          + 12 \G( - z, - z,1 - z;y)
          - 3 \G( - z,0,1 - z;y)
          + 9 \G(0,1 - z;y)
          - 3 \G(0, - z,1 - z;y)
         \big]
\nonumber \\&&
       + \frac{1}{y(y+z)}  \big[
          - 2 \H(0;z) \G(1 - z;y)
          + 2 \H(0,1;z)
          - 2 \H(1;z) \G(0;y)
          + 2 \H(1,0;z)
          + 2 \G(1 - z,0;y)
\nonumber \\&&
          + 2 \G(0,1 - z;y)
         \big]
       + \frac{1}{18y}  \big[
            8 \pi^2 \G(1 - z;y)
          - 38
          + 3 \H(0;z)
          - 48 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\&&
          + 188 \H(0;z) \G(1 - z;y)
          - 12 \H(0;z) \G(1 - z,0;y)
          + 60 \H(0;z) \G( - z,1 - z;y)
          - 12 \H(0;z) \G(0,1 - z;y)
\nonumber \\&&
          - 72 \H(0,0;z) \G(1 - z;y)
          - 36 \H(0,1;z)
          - 12 \H(0,1;z) \G( - z;y)
          - 48 \H(1;z) \G(1 - z, - z;y)
\nonumber \\&&
          - 48 \H(1;z) \G( - z,1 - z;y)
          + 48 \H(1;z) \G( - z, - z;y)
          + 152 \H(1;z) \G( - z;y)
          - 12 \H(1;z) \G( - z,0;y)
\nonumber \\&&
          - 12 \H(1;z) \G(0, - z;y)
          + 36 \H(1;z) \G(0;y)
          - 36 \H(1,0;z)
          + 48 \H(1,0;z) \G(1 - z;y)
\nonumber \\&&
          - 60 \H(1,0;z) \G( - z;y)
          + 48 \H(1,1;z) \G( - z;y)
          + 48 \G(1 - z, - z,1 - z;y)
          - 36 \G(1 - z,0;y)
\nonumber \\&&
          + 48 \G( - z,1 - z,1 - z;y)
          - 152 \G( - z,1 - z;y)
          + 12 \G( - z,1 - z,0;y)
          - 48 \G( - z, - z,1 - z;y)
\nonumber \\&&
          + 12 \G( - z,0,1 - z;y)
          - 36 \G(0,1 - z;y)
          + 12 \G(0, - z,1 - z;y)
          + 15 \G(0;y)
         \big]
       + \frac{z}{18(1-y)^2}  \big[
          - 2\pi^2
\nonumber \\&&
          + 3 \H(0;z) \G(0;y)
          - 50 \G(0;y)
          + 18 \G(0,0;y)
          + 12 \G(1,0;y)
         \big]
       + \frac{z}{18(1-y)}  \big[
          - 6\pi^2
          - 38
          + 3 \H(0;z)
\nonumber \\&&
          + 9 \H(0;z) \G(0;y)
          - 87 \G(0;y)
          + 54 \G(0,0;y)
          + 36 \G(1,0;y)
         \big]
       + \frac{1}{9(1-y)}  \big[
            2\pi^2
          - 3 \H(0;z) \G(0;y)
\nonumber \\&&
          + 38 \G(0;y)
          - 18 \G(0,0;y)
          - 12 \G(1,0;y)
         \big]
       + \frac{1}{9(y+z)^2}  \big[
          - 9 \H(0;z) \G(1 - z;y)
          - 3 \H(0,1;z)
          - 26 \H(1;z)
\nonumber \\&&
          + 12 \H(1;z) \G(1 - z;y)
          - 12 \H(1;z) \G( - z;y)
          + 9 \H(1;z) \G(0;y)
          + 9 \H(1,0;z)
          - 12 \H(1,1;z)
\nonumber \\&&
          - 12 \G(1 - z,1 - z;y)
          + 26 \G(1 - z;y)
          - 9 \G(1 - z,0;y)
          + 12 \G( - z,1 - z;y)
          - 9 \G(0,1 - z;y)
         \big]
\nonumber \\&&
       + \frac{1}{9(y+z)}  \big[
          + 38
          - 9 \H(0;z)
          - 12 \H(1;z)
          + 12 \G(1 - z;y)
          - 9 \G(0;y)
         \big]
       + \frac{T\pi^2}{36}  \big[
          - 7
          +   \H(1;z)
\nonumber \\&&
          - 5 \G(1 - z;y)
          + 4 \G(1;y)
         \big]
       + \frac{T}{108}  \big[
          - \frac{4085}{6}
          + 6\zeta_3
          + 72 \H(0;z)
          + 72 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\&&
          - 147 \H(0;z) \G(1 - z;y)
          + 36 \H(0;z) \G(1 - z,0;y)
          - 108 \H(0;z) \G( - z,1 - z;y)
          + 36 \H(0;z) \G(0,1 - z;y)
\nonumber \\&&
          - 18 \H(0;z) \G(1,0;y)
          + 108 \H(0,0;z) \G(1 - z;y)
          - 36 \H(0,0,1;z)
          - 201 \H(0,1;z)
\nonumber \\&&
          + 72 \H(0,1;z) \G(1 - z;y)
          - 36 \H(0,1;z) \G( - z;y)
          + 72 \H(0,1;z) \G(0;y)
          + 18 \H(0,1,0;z)
          - 72 \H(0,1,1;z)
\nonumber \\&&
          + 68 \H(1;z)
          + 144 \H(1;z) \G(1 - z, - z;y)
          - 108 \H(1;z) \G(1 - z;y)
          - 72 \H(1;z) \G(1 - z,0;y)
\nonumber \\&&
          + 144 \H(1;z) \G( - z,1 - z;y)
          - 144 \H(1;z) \G( - z, - z;y)
          - 348 \H(1;z) \G( - z;y)
          + 108 \H(1;z) \G( - z,0;y)
\nonumber \\&&
          - 72 \H(1;z) \G(0,1 - z;y)
          + 108 \H(1;z) \G(0, - z;y)
          + 147 \H(1;z) \G(0;y)
          - 108 \H(1;z) \G(0,0;y)
\nonumber \\&&
          - 81 \H(1,0;z)
          - 72 \H(1,0;z) \G(1 - z;y)
          + 108 \H(1,0;z) \G( - z;y)
          - 18 \H(1,0;z) \G(0;y)
          - 72 \H(1,0,1;z)
\nonumber \\&&
          + 108 \H(1,1;z)
          - 144 \H(1,1;z) \G( - z;y)
          + 72 \H(1,1;z) \G(0;y)
          + 108 \G(1 - z,1 - z;y)
\nonumber \\&&
          + 72 \G(1 - z,1 - z,0;y)
          - 144 \G(1 - z, - z,1 - z;y)
          - 68 \G(1 - z;y)
          + 72 \G(1 - z,0,1 - z;y)
\nonumber \\&&
          - 147 \G(1 - z,0;y)
          + 108 \G(1 - z,0,0;y)
          - 144 \G( - z,1 - z,1 - z;y)
          + 348 \G( - z,1 - z;y)
\nonumber \\&&
          - 108 \G( - z,1 - z,0;y)
          + 144 \G( - z, - z,1 - z;y)
          - 108 \G( - z,0,1 - z;y)
          + 72 \G(0,1 - z,1 - z;y)
\nonumber \\&&
          - 147 \G(0,1 - z;y)
          + 108 \G(0,1 - z,0;y)
          - 108 \G(0, - z,1 - z;y)
          + 72 \G(0;y)
          + 108 \G(0,0,1 - z;y)
\nonumber \\&&
          - 18 \G(0,1,0;y)
          + 228 \G(1,0;y)
          - 108 \G(1,0,0;y)
          - 72 \G(1,1,0;y)
         \big]
       + \frac{1}{9}  \big[
            2\pi^2
          + 2\pi^2 \H(1;z)
\nonumber \\&&
          - 4\pi^2 \G(1 - z;y)
          + 2\pi^2 \G(1;y)
          + 19 \H(0;z)
          + 12 \H(0;z) \G(1 - z,1 - z;y)
          - 29 \H(0;z) \G(1 - z;y)
\nonumber \\&&
          + 6 \H(0;z) \G(1 - z,0;y)
          - 18 \H(0;z) \G( - z,1 - z;y)
          + 6 \H(0;z) \G(0,1 - z;y)
          - 3 \H(0;z) \G(0;y)
\nonumber \\&&
          - 3 \H(0;z) \G(1,0;y)
          - 9 \H(0,0;z)
          + 18 \H(0,0;z) \G(1 - z;y)
          - 6 \H(0,0,1;z)
          - 35 \H(0,1;z)
\nonumber \\&&
          + 12 \H(0,1;z) \G(1 - z;y)
          - 6 \H(0,1;z) \G( - z;y)
          + 12 \H(0,1;z) \G(0;y)
          + 3 \H(0,1,0;z)
          - 12 \H(0,1,1;z)
\nonumber \\&&
          + 38 \H(1;z)
          + 24 \H(1;z) \G(1 - z, - z;y)
          - 12 \H(1;z) \G(1 - z;y)
          - 12 \H(1;z) \G(1 - z,0;y)
\nonumber \\&&
          + 24 \H(1;z) \G( - z,1 - z;y)
          - 24 \H(1;z) \G( - z, - z;y)
          - 64 \H(1;z) \G( - z;y)
          + 18 \H(1;z) \G( - z,0;y)
\nonumber \\&&
          - 12 \H(1;z) \G(0,1 - z;y)
          + 18 \H(1;z) \G(0, - z;y)
          + 29 \H(1;z) \G(0;y)
          - 18 \H(1;z) \G(0,0;y)
          - 3 \H(1,0;z)
\nonumber \\&&
          - 12 \H(1,0;z) \G(1 - z;y)
          + 18 \H(1,0;z) \G( - z;y)
          - 3 \H(1,0;z) \G(0;y)
          - 12 \H(1,0,1;z)
          + 12 \H(1,1;z)
\nonumber \\&&
          - 24 \H(1,1;z) \G( - z;y)
          + 12 \H(1,1;z) \G(0;y)
          + 12 \G(1 - z,1 - z;y)
          + 12 \G(1 - z,1 - z,0;y)
\nonumber \\&&
          - 24 \G(1 - z, - z,1 - z;y)
          - 38 \G(1 - z;y)
          + 12 \G(1 - z,0,1 - z;y)
          - 29 \G(1 - z,0;y)
\nonumber \\&&
          + 18 \G(1 - z,0,0;y)
          - 24 \G( - z,1 - z,1 - z;y)
          + 64 \G( - z,1 - z;y)
          - 18 \G( - z,1 - z,0;y)
\nonumber \\&&
          + 24 \G( - z, - z,1 - z;y)
          - 18 \G( - z,0,1 - z;y)
          + 12 \G(0,1 - z,1 - z;y)
          - 29 \G(0,1 - z;y)
\nonumber \\&&
          + 18 \G(0,1 - z,0;y)
          - 18 \G(0, - z,1 - z;y)
          + 19 \G(0;y)
          + 18 \G(0,0,1 - z;y)
          - 9 \G(0,0;y)
\nonumber \\&&
          - 3 \G(0,1,0;y)
          + 32 \G(1,0;y)
          - 18 \G(1,0,0;y)
          - 12 \G(1,1,0;y)
         \big]\;,\\
\lefteqn{F_{20}(y,z) =}\nonumber \\&& 
       \frac{T}{108} \big[ -17\pi^2 
          - 20 \H(0;z)
          + 3 \H(0;z) \G(0;y)
          + 15 \H(0,0;z)
          - 20 \G(0;y)
          + 15 \G(0,0;y)
          \big]\;,\\
\lefteqn{G_{20}(y,z) =}\nonumber \\ &&
         \frac{z}{y^2}  \big[
          - 9 \H(0;z) \G(1 - z;y)
          - 9 \H(1;z) \G( - z;y)
          + 9 \G( - z,1 - z;y)
         \big]
       + \frac{z^2}{y^2}  \big[
            3 \H(0;z) \G(1 - z;y)
\nonumber \\&&
          + 3 \H(1;z) \G( - z;y)
          - 3 \G( - z,1 - z;y)
         \big]
       + \frac{1}{y^2}  \big[
            6 \H(0;z) \G(1 - z;y)
          + 6 \H(1;z) \G( - z;y)
          - 6 \G( - z,1 - z;y)
         \big]
\nonumber \\&&
       + \frac{z\pi^2}{9y}  \big[
            12 \H(1;z) \G(1 - z;y)
          - 12 \G(1 - z,1 - z;y)
          - 2 \G(1 - z;y)
          + 12 \G(1 - z,0;y)
          - 2 \G(1;y)
         \big]
\nonumber \\&&
       + \frac{z}{3y}  \big[
          - 72 \zeta_3 \G(1 - z;y)
          - 9 \H(0;z)
          + 12 \H(0;z) \G(1 - z,1 - z;y)
          - 18 \H(0;z) \G(1 - z;y)
\nonumber \\&&
          - 4 \H(0;z) \G(1 - z,0;y)
          - 8 \H(0;z) \G( - z,1 - z;y)
          - 4 \H(0;z) \G(1,0;y)
          + 24 \H(0,0,1;z) \G(1 - z;y)
\nonumber \\&&
          + 24 \H(0,1;z) \G(1 - z,1 - z;y)
          - 8 \H(0,1;z) \G(1 - z;y)
          - 24 \H(0,1;z) \G(1 - z,0;y)
\nonumber \\&&
          - 24 \H(0,1;z) \G( - z,1 - z;y)
          - 24 \H(0,1;z) \G( - z, - z;y)
          + 4 \H(0,1,1;z)
          + 24 \H(0,1,1;z) \G( - z;y)
\nonumber \\&&
          + 24 \H(1;z) \G(1 - z,1 - z, - z;y)
          + 4 \H(1;z) \G(1 - z, - z;y)
          - 24 \H(1;z) \G(1 - z,0, - z;y)
\nonumber \\&&
          + 4 \H(1;z) \G(1 - z,0;y)
          - 24 \H(1;z) \G( - z,1 - z, - z;y)
          + 8 \H(1;z) \G( - z,1 - z;y)
\nonumber \\&&
          + 24 \H(1;z) \G( - z,1 - z,0;y)
          - 24 \H(1;z) \G( - z, - z,1 - z;y)
          - 24 \H(1;z) \G( - z, - z, - z;y)
\nonumber \\&&
          - 8 \H(1;z) \G( - z, - z;y)
          + 24 \H(1;z) \G( - z, - z,0;y)
          - 18 \H(1;z) \G( - z;y)
          + 24 \H(1;z) \G( - z,0,1 - z;y)
\nonumber \\&&
          - 8 \H(1;z) \G( - z,0;y)
          + 4 \H(1;z) \G(0,1 - z;y)
          - 4 \H(1;z) \G(1,0;y)
          - 12 \H(1,0;z) \G(1 - z;y)
\nonumber \\&&
          + 8 \H(1,0;z) \G( - z;y)
          + 4 \H(1,0,1;z)
          - 24 \H(1,0,1;z) \G(1 - z;y)
          + 24 \H(1,0,1;z) \G( - z;y)
\nonumber \\&&
          + 24 \H(1,1;z) \G( - z, - z;y)
          - 8 \H(1,1;z) \G( - z;y)
          - 24 \H(1,1;z) \G( - z,0;y)
          - 4 \H(1,1;z) \G(0;y)
\nonumber \\&&
          + 4 \H(1,1,0;z)
          - 24 \G(1 - z,1 - z, - z,1 - z;y)
          - 4 \G(1 - z,1 - z,0;y)
          + 24 \G(1 - z,1 - z,1,0;y)
\nonumber \\&&
          - 4 \G(1 - z, - z,1 - z;y)
          - 4 \G(1 - z,0,1 - z;y)
          + 24 \G(1 - z,0, - z,1 - z;y)
          - 24 \G(1 - z,0,1,0;y)
\nonumber \\&&
          - 8 \G( - z,1 - z,1 - z;y)
          - 24 \G( - z,1 - z,1 - z,0;y)
          + 24 \G( - z,1 - z, - z,1 - z;y)
\nonumber \\&&
          + 18 \G( - z,1 - z;y)
          - 24 \G( - z,1 - z,0,1 - z;y)
          + 8 \G( - z,1 - z,0;y)
          + 24 \G( - z,1 - z,1,0;y)
\nonumber \\&&
          + 24 \G( - z, - z,1 - z,1 - z;y)
          + 8 \G( - z, - z,1 - z;y)
          - 24 \G( - z, - z,1 - z,0;y)
\nonumber \\&&
          + 24 \G( - z, - z, - z,1 - z;y)
          - 24 \G( - z, - z,0,1 - z;y)
          - 24 \G( - z,0,1 - z,1 - z;y)
          + 8 \G( - z,0,1 - z;y)
\nonumber \\&&
          + 24 \G( - z,0,1,0;y)
          - 4 \G(0,1 - z,1 - z;y)
          + 4 \G(1,1 - z,0;y)
          + 4 \G(1,0,1 - z;y)
          + 4 \G(1,1,0;y)
         \big]
\nonumber \\&&
       + \frac{z^2}{y}  \big[
            3 \H(0;z) \G(1 - z;y)
          + 3 \H(1;z) \G( - z;y)
          - 3 \G( - z,1 - z;y)
         \big]
       + \frac{1}{3y(1-y-z)}  \big[
            \frac{2\pi^2}{3} \G(1;y)
\nonumber \\&&
          + 4 \H(0;z) \G( - z,1 - z;y)
          + 4 \H(0;z) \G(1,0;y)
          + 4 \H(1;z) \G( - z, - z;y)
          + 4 \H(1;z) \G( - z,0;y)
\nonumber \\&&
          + 4 \H(1;z) \G(1,0;y)
          - 4 \H(1,0;z) \G( - z;y)
          - 4 \G( - z,1 - z,0;y)
          - 4 \G( - z, - z,1 - z;y)
\nonumber \\&&
          - 4 \G( - z,0,1 - z;y)
          - 4 \G(1,1 - z,0;y)
          - 4 \G(1,0,1 - z;y)
          - 4 \G(1,1,0;y)
         \big]
       + \frac{1}{3y(1-z)}  \big[
            \frac{2\pi^2}{3} \G(1;y)
\nonumber \\&&
          + 4 \H(0;z) \G( - z,1 - z;y)
          + 4 \H(0;z) \G(1,0;y)
          + 4 \H(1;z) \G( - z, - z;y)
          + 4 \H(1;z) \G( - z,0;y)
\nonumber \\&&
          + 4 \H(1;z) \G(1,0;y)
          - 4 \H(1,0;z) \G( - z;y)
          - 4 \G( - z,1 - z,0;y)
          - 4 \G( - z, - z,1 - z;y)
\nonumber \\&&
          - 4 \G( - z,0,1 - z;y)
          - 4 \G(1,1 - z,0;y)
          - 4 \G(1,0,1 - z;y)
          - 4 \G(1,1,0;y)
         \big]
\nonumber \\&&
       + \frac{1}{3y(y+z)}  \big[
            8 \H(0;z) \G(1 - z,1 - z;y)
          - 8 \H(0,1;z) \G(1 - z;y)
          + 8 \H(0,1,1;z)
          + 8 \H(1;z) \G(1 - z,0;y)
\nonumber \\&&
          + 8 \H(1;z) \G(0,1 - z;y)
          - 8 \H(1,0;z) \G(1 - z;y)
          + 8 \H(1,0,1;z)
          - 8 \H(1,1;z) \G(0;y)
          + 8 \H(1,1,0;z)
\nonumber \\&&
          - 8 \G(1 - z,1 - z,0;y)
          - 8 \G(1 - z,0,1 - z;y)
          - 8 \G(0,1 - z,1 - z;y)
         \big]
       + \frac{\pi^2}{9y}  \big[
          - 6 \H(1;z) \G(1 - z;y)
\nonumber \\&&
          + 6 \G(1 - z,1 - z;y)
          + \G(1 - z;y)
          - 6 \G(1 - z,0;y)
          + \G(1;y)
         \big]
       + \frac{1}{3y}  \big[
            36\zeta_3 \G(1 - z;y)
          + 18 \H(0;z)
\nonumber \\&&
          - 12 \H(0;z) \G(1 - z,1 - z;y)
          + 11 \H(0;z) \G(1 - z;y)
          - 4 \H(0;z) \G(1 - z,0;y)
          - 2 \H(0;z) \G( - z,1 - z;y)
\nonumber \\&&
          + 6 \H(0;z) \G(0,1 - z;y)
          + 2 \H(0;z) \G(1,0;y)
          - 12 \H(0,0,1;z) \G(1 - z;y)
          - 12 \H(0,1;z) \G(1 - z,1 - z;y)
\nonumber \\&&
          + 4 \H(0,1;z) \G(1 - z;y)
          + 12 \H(0,1;z) \G(1 - z,0;y)
          + 12 \H(0,1;z) \G( - z,1 - z;y)
\nonumber \\&&
          + 12 \H(0,1;z) \G( - z, - z;y)
          + 6 \H(0,1;z) \G( - z;y)
          - 8 \H(0,1,1;z)
          - 12 \H(0,1,1;z) \G( - z;y)
          + 9 \H(1;z)
\nonumber \\&&
          - 12 \H(1;z) \G(1 - z,1 - z, - z;y)
          - 8 \H(1;z) \G(1 - z, - z;y)
          + 12 \H(1;z) \G(1 - z,0, - z;y)
\nonumber \\&&
          - 8 \H(1;z) \G(1 - z,0;y)
          + 12 \H(1;z) \G( - z,1 - z, - z;y)
          - 4 \H(1;z) \G( - z,1 - z;y)
\nonumber \\&&
          - 12 \H(1;z) \G( - z,1 - z,0;y)
          + 12 \H(1;z) \G( - z, - z,1 - z;y)
          + 12 \H(1;z) \G( - z, - z, - z;y)
\nonumber \\&&
          + 4 \H(1;z) \G( - z, - z;y)
          - 12 \H(1;z) \G( - z, - z,0;y)
          + 11 \H(1;z) \G( - z;y)
          - 12 \H(1;z) \G( - z,0,1 - z;y)
\nonumber \\&&
          - 2 \H(1;z) \G( - z,0;y)
          - 8 \H(1;z) \G(0,1 - z;y)
          + 6 \H(1;z) \G(0, - z;y)
          + 2 \H(1;z) \G(1,0;y)
\nonumber \\&&
          + 6 \H(1,0;z) \G(1 - z;y)
          + 2 \H(1,0;z) \G( - z;y)
          - 8 \H(1,0,1;z)
          + 12 \H(1,0,1;z) \G(1 - z;y)
\nonumber \\&&
          - 12 \H(1,0,1;z) \G( - z;y)
          - 12 \H(1,1;z) \G( - z, - z;y)
          + 4 \H(1,1;z) \G( - z;y)
          + 12 \H(1,1;z) \G( - z,0;y)
\nonumber \\&&
          + 8 \H(1,1;z) \G(0;y)
          - 8 \H(1,1,0;z)
          + 12 \G(1 - z,1 - z, - z,1 - z;y)
          + 8 \G(1 - z,1 - z,0;y)
\nonumber \\&&
          - 12 \G(1 - z,1 - z,1,0;y)
          + 8 \G(1 - z, - z,1 - z;y)
          - 9 \G(1 - z;y)
          + 8 \G(1 - z,0,1 - z;y)
\nonumber \\&&
          - 12 \G(1 - z,0, - z,1 - z;y)
          + 12 \G(1 - z,0,1,0;y)
          + 4 \G( - z,1 - z,1 - z;y)
\nonumber \\&&
          + 12 \G( - z,1 - z,1 - z,0;y)
          - 12 \G( - z,1 - z, - z,1 - z;y)
          - 11 \G( - z,1 - z;y)
\nonumber \\&&
          + 12 \G( - z,1 - z,0,1 - z;y)
          + 2 \G( - z,1 - z,0;y)
          - 12 \G( - z,1 - z,1,0;y)
\nonumber \\&&
          - 12 \G( - z, - z,1 - z,1 - z;y)
          - 4 \G( - z, - z,1 - z;y)
          + 12 \G( - z, - z,1 - z,0;y)
\nonumber \\&&
          - 12 \G( - z, - z, - z,1 - z;y)
          + 12 \G( - z, - z,0,1 - z;y)
          + 12 \G( - z,0,1 - z,1 - z;y)
\nonumber \\&&
          + 2 \G( - z,0,1 - z;y)
          - 12 \G( - z,0,1,0;y)
          + 8 \G(0,1 - z,1 - z;y)
          - 6 \G(0, - z,1 - z;y)
\nonumber \\&&
          - 2 \G(1,1 - z,0;y)
          - 2 \G(1,0,1 - z;y)
          - 2 \G(1,1,0;y)
         \big]
       + \frac{z}{3(1-y-z)}  \big[
          - \frac{2\pi^2}{3} \H(1;z)
          - \frac{2\pi^2}{3} \G(1;y)
\nonumber \\&&
          - 8 \H(0;z) \G( - z,1 - z;y)
          + 4 \H(0;z) \G(0,1 - z;y)
          - 4 \H(0;z) \G(1,0;y)
          + 8 \H(0,0,1;z)
\nonumber \\&&
          + 8 \H(0,1;z) \G( - z;y)
          - 4 \H(0,1;z) \G(0;y)
          + 4 \H(0,1,0;z)
          - 8 \H(1;z) \G( - z,0;y)
          - 4 \H(1;z) \G(1,0;y)
\nonumber \\&&
          + 8 \H(1,0;z) \G( - z;y)
          - 4 \H(1,0;z) \G(0;y)
          - 4 \H(1,0,1;z)
          - 8 \H(1,1,0;z)
          + 8 \G( - z,1 - z,0;y)
\nonumber \\&&
          + 8 \G( - z,0,1 - z;y)
          - 4 \G(0,1,0;y)
          + 4 \G(1,1 - z,0;y)
          + 4 \G(1,0,1 - z;y)
          + 4 \G(1,1,0;y)
         \big]
\nonumber \\&&
       + \frac{z\pi^2}{3(1-y)^2}  \big[
          - 3
          - \H(0;z)
          - \H(1;z)
          + \G(1 - z;y)
         \big]
       + \frac{z}{(1-y)^2}  \big[
            6\zeta_3
          - 2 \H(0;z) \G(0,1 - z;y)
\nonumber \\&&
          + 2 \H(0,0,1;z)
          + 6 \H(0,1;z)
          - 2 \H(0,1;z) \G(1 - z;y)
          - 2 \H(0,1,0;z)
          - 2 \H(1;z) \G(1 - z, - z;y)
\nonumber \\&&
          + 6 \H(1;z) \G( - z;y)
          - 2 \H(1;z) \G(0, - z;y)
          - 6 \H(1,0;z)
          + 2 \H(1,0;z) \G(1 - z;y)
          + 2 \H(1,0,1;z)
\nonumber \\&&
          - 2 \H(1,1,0;z)
          + 2 \G(1 - z, - z,1 - z;y)
          - 6 \G( - z,1 - z;y)
          + 2 \G(0, - z,1 - z;y)
         \big]
\nonumber \\&&
       + \frac{z}{1-y}  \big[
            3 \H(0;z)
          - 2 \H(0;z) \G(1 - z;y)
          + 3 \H(1;z)
          - 2 \H(1;z) \G( - z;y)
          - 3 \G(1 - z;y)
          + 2 \G( - z,1 - z;y)
         \big]
\nonumber \\&&
       + \frac{z}{3(y+z)^3}  \big[
          - 8 \H(0;z) \G(1 - z,1 - z;y)
          - 24 \H(0;z) \G(1 - z;y)
          + 24 \H(0,1;z)
          + 8 \H(0,1;z) \G(1 - z;y)
\nonumber \\&&
          - 8 \H(0,1,1;z)
          - 8 \H(1;z) \G(1 - z,0;y)
          - 8 \H(1;z) \G(0,1 - z;y)
          - 24 \H(1;z) \G(0;y)
          + 24 \H(1,0;z)
\nonumber \\&&
          + 8 \H(1,0;z) \G(1 - z;y)
          - 8 \H(1,0,1;z)
          + 8 \H(1,1;z) \G(0;y)
          - 8 \H(1,1,0;z)
          + 8 \G(1 - z,1 - z,0;y)
\nonumber \\&&
          + 8 \G(1 - z,0,1 - z;y)
          + 24 \G(1 - z,0;y)
          + 8 \G(0,1 - z,1 - z;y)
          + 24 \G(0,1 - z;y)
         \big]
\nonumber \\&&
       + \frac{z}{3(y+z)^2}  \big[
          - 24 \H(0;z)
          + 4 \H(0;z) \G(1 - z,1 - z;y)
          + 16 \H(0;z) \G(1 - z;y)
          - 16 \H(0,1;z)
\nonumber \\&&
          - 4 \H(0,1;z) \G(1 - z;y)
          + 4 \H(0,1,1;z)
          + 4 \H(1;z) \G(1 - z,0;y)
          + 4 \H(1;z) \G(0,1 - z;y)
\nonumber \\&&
          + 16 \H(1;z) \G(0;y)
          - 16 \H(1,0;z)
          - 4 \H(1,0;z) \G(1 - z;y)
          + 4 \H(1,0,1;z)
          - 4 \H(1,1;z) \G(0;y)
\nonumber \\&&
          + 4 \H(1,1,0;z)
          - 4 \G(1 - z,1 - z,0;y)
          - 4 \G(1 - z,0,1 - z;y)
          - 16 \G(1 - z,0;y)
          - 4 \G(0,1 - z,1 - z;y)
\nonumber \\&&
          - 16 \G(0,1 - z;y)
          + 24 \G(0;y)
         \big]
       + \frac{z}{3(y+z)}  \big[
            8 \H(0;z)
          - 8 \H(0;z) \G(1 - z,1 - z;y)
          + 8 \H(0,1;z) \G(1 - z;y)
\nonumber \\&&
          - 8 \H(0,1,1;z)
          - 8 \H(1;z) \G(1 - z,0;y)
          - 8 \H(1;z) \G(0,1 - z;y)
          + 8 \H(1,0;z) \G(1 - z;y)
          - 8 \H(1,0,1;z)
\nonumber \\&&
          + 8 \H(1,1;z) \G(0;y)
          - 8 \H(1,1,0;z)
          + 8 \G(1 - z,1 - z,0;y)
          + 8 \G(1 - z,0,1 - z;y)
          + 8 \G(0,1 - z,1 - z;y)
\nonumber \\&&
          - 8 \G(0;y)
         \big]
       + \frac{z^2}{(1-y)^3}  \big[
            \pi^2 \H(0;z)
          + \pi^2 \H(1;z)
          - \pi^2 \G(1 - z;y)
          - 18 \zeta_3
          + 6 \H(0;z) \G(0,1 - z;y)
\nonumber \\&&
          - 6 \H(0,0,1;z)
          + 6 \H(0,1;z) \G(1 - z;y)
          + 6 \H(0,1,0;z)
          + 6 \H(1;z) \G(1 - z, - z;y)
          + 6 \H(1;z) \G(0, - z;y)
\nonumber \\&&
          - 6 \H(1,0;z) \G(1 - z;y)
          - 6 \H(1,0,1;z)
          + 6 \H(1,1,0;z)
          - 6 \G(1 - z, - z,1 - z;y)
          - 6 \G(0, - z,1 - z;y)
         \big]
\nonumber \\&&
       + \frac{z^2}{(1-y)^2}  \big[
            6 \H(0;z) \G(1 - z;y)
          + 6 \H(1;z) \G( - z;y)
          - 6 \G( - z,1 - z;y)
         \big]
       + \frac{z^2}{1-y}  \big[
            3 \H(0;z) \G(1 - z;y)
\nonumber \\&&
          + 3 \H(1;z) \G( - z;y)
          - 3 \G( - z,1 - z;y)
         \big]
       + \frac{1}{3(1-y-z)(1-y)}  \big[
          - \frac{2\pi^2}{3} \H(1;z)
          - 4 \H(0;z) \G( - z,1 - z;y)
\nonumber \\&&
          + 4 \H(0;z) \G(0,1 - z;y)
          + 8 \H(0,0,1;z)
          + 8 \H(0,1;z) \G( - z;y)
          - 4 \H(0,1;z) \G(0;y)
          + 4 \H(0,1,0;z)
\nonumber \\&&
          + 4 \H(1;z) \G( - z, - z;y)
          - 4 \H(1;z) \G( - z,0;y)
          + 4 \H(1,0;z) \G( - z;y)
          - 4 \H(1,0;z) \G(0;y)
          - 4 \H(1,0,1;z)
\nonumber \\&&
          - 8 \H(1,1,0;z)
          + 4 \G( - z,1 - z,0;y)
          - 4 \G( - z, - z,1 - z;y)
          + 4 \G( - z,0,1 - z;y)
          - 4 \G(0,1,0;y)
         \big]
\nonumber \\&&
       + \frac{1}{3(1-y-z)}  \big[
            \frac{2\pi^2}{3}
          + \frac{\pi^2}{2} \H(1;z)
          - \frac{\pi^2}{2} \G(1;y)
          - 3 \H(0;z) \G(0,1 - z;y)
          + 4 \H(0;z) \G(0;y)
\nonumber \\&&
          - 3 \H(0;z) \G(1,0;y)
          - 6 \H(0,0,1;z)
          - 6 \H(0,1;z) \G( - z;y)
          + 3 \H(0,1;z) \G(0;y)
          - 3 \H(0,1,0;z)
\nonumber \\&&
          - 6 \H(1;z) \G( - z, - z;y)
          - 3 \H(1;z) \G(1,0;y)
          + 4 \H(1,0;z)
          + 3 \H(1,0;z) \G(0;y)
          + 3 \H(1,0,1;z)
\nonumber \\&&
          + 6 \H(1,1,0;z)
          + 6 \G( - z, - z,1 - z;y)
          + 3 \G(0,1,0;y)
          + 3 \G(1,1 - z,0;y)
          + 3 \G(1,0,1 - z;y)
\nonumber \\&&
          - 4 \G(1,0;y)
          + 3 \G(1,1,0;y)
         \big]
       + \frac{1}{1-y}  \big[
          - \frac{\pi^2}{2}
          + \frac{2\pi^2}{3} \H(0;z)
          + \frac{2\pi^2}{3} \H(1;z)
          - \frac{2\pi^2}{3} \G(1 - z;y)
          - 12\zeta_3
\nonumber \\&&
          + 4 \H(0;z) \G(0,1 - z;y)
          - \H(0;z) \G(0;y)
          - 4 \H(0,0,1;z)
          + \H(0,1;z)
          + 4 \H(0,1;z) \G(1 - z;y)
\nonumber \\&&
          + 4 \H(0,1,0;z)
          + 4 \H(1;z) \G(1 - z, - z;y)
          + \H(1;z) \G( - z;y)
          + 4 \H(1;z) \G(0, - z;y)
          - \H(1;z) \G(0;y)
\nonumber \\&&
          - \H(1,0;z)
          - 4 \H(1,0;z) \G(1 - z;y)
          - 4 \H(1,0,1;z)
          + 4 \H(1,1,0;z)
          - 4 \G(1 - z, - z,1 - z;y)
\nonumber \\&&
          + \G(1 - z,0;y)
          - \G( - z,1 - z;y)
          + \G(0,1 - z;y)
          - 4 \G(0, - z,1 - z;y)
          + 3 \G(0;y)
          + 2 \G(1,0;y)
         \big]
\nonumber \\&&
       + \frac{1}{3(y+z)^2}  \big[
          - \pi^2 \H(1;z)
          + \pi^2 \G(1 - z;y)
          - 6 \H(0;z) \G(1 - z,1 - z;y)
          - 6 \H(0;z) \G(1 - z;y)
\nonumber \\&&
          + 6 \H(0;z) \G(1 - z,0;y)
          - 6 \H(0;z) \G( - z,1 - z;y)
          + 6 \H(0;z) \G(0,1 - z;y)
          - 6 \H(0,1;z)
\nonumber \\&&
          - 6 \H(0,1;z) \G(1 - z;y)
          - 6 \H(0,1;z) \G( - z;y)
          + 6 \H(0,1,0;z)
          + 6 \H(0,1,1;z)
          + 24 \H(1;z)
\nonumber \\&&
          - 12 \H(1;z) \G(1 - z, - z;y)
          - 8 \H(1;z) \G(1 - z;y)
          + 6 \H(1;z) \G(1 - z,0;y)
          - 12 \H(1;z) \G( - z,1 - z;y)
\nonumber \\&&
          - 12 \H(1;z) \G( - z, - z;y)
          - 12 \H(1;z) \G( - z;y)
          + 6 \H(1;z) \G( - z,0;y)
          + 6 \H(1;z) \G(0,1 - z;y)
\nonumber \\&&
          + 6 \H(1;z) \G(0, - z;y)
          + 6 \H(1;z) \G(0;y)
          + 6 \H(1,0;z)
          + 6 \H(1,0;z) \G(1 - z;y)
          + 6 \H(1,0;z) \G( - z;y)
\nonumber \\&&
          - 6 \H(1,0;z) \G(0;y)
          + 6 \H(1,0,1;z)
          + 8 \H(1,1;z)
          + 12 \H(1,1;z) \G( - z;y)
          - 6 \H(1,1;z) \G(0;y)
\nonumber \\&&
          - 6 \H(1,1,0;z)
          + 8 \G(1 - z,1 - z;y)
          - 6 \G(1 - z,1 - z,0;y)
          + 12 \G(1 - z, - z,1 - z;y)
          - 24 \G(1 - z;y)
\nonumber \\&&
          - 6 \G(1 - z,0,1 - z;y)
          - 6 \G(1 - z,0;y)
          + 12 \G( - z,1 - z,1 - z;y)
          + 12 \G( - z,1 - z;y)
\nonumber \\&&
          - 6 \G( - z,1 - z,0;y)
          + 12 \G( - z, - z,1 - z;y)
          - 6 \G( - z,0,1 - z;y)
          - 6 \G(0,1 - z,1 - z;y)
\nonumber \\&&
          - 6 \G(0,1 - z;y)
          - 6 \G(0, - z,1 - z;y)
         \big]
       + \frac{1}{3(y+z)}  \big[
            \pi^2
          + \frac{\pi^2}{2} \H(1;z)
          - \frac{\pi^2}{2} \G(1 - z;y)
          - 12 \H(0;z)
\nonumber \\&&
          - 12 \H(0;z) \G(1 - z;y)
          - 3 \H(0;z) \G(1 - z,0;y)
          + 6 \H(0;z) \G(0;y)
          - 18 \H(0,1;z)
          - 3 \H(0,1,0;z)
\nonumber \\&&
          - 32 \H(1;z)
          - 8 \H(1;z) \G(1 - z;y)
          - 30 \H(1;z) \G( - z;y)
          + 12 \H(1;z) \G(0;y)
          + 12 \H(1,0;z)
\nonumber \\&&
          - 3 \H(1,0;z) \G(1 - z;y)
          + 3 \H(1,0;z) \G(0;y)
          + 8 \H(1,1;z)
          + 3 \H(1,1,0;z)
          + 8 \G(1 - z,1 - z;y)
\nonumber \\&&
          + 32 \G(1 - z;y)
          - 12 \G(1 - z,0;y)
          + 3 \G(1 - z,1,0;y)
          + 30 \G( - z,1 - z;y)
          - 12 \G(0,1 - z;y)
\nonumber \\&&
          - 12 \G(0;y)
          + 3 \G(0,1,0;y)
         \big]
       + \frac{T}{6}  \big[
          - \frac{2\pi^2}{3} \G(1 - z;y)
          + \frac{2\pi^2}{3} \G(1;y)
          + 4 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\&&
          - 4 \H(0;z) \G(1 - z,0;y)
          + 4 \H(0;z) \G(1,0;y)
          - 4 \H(0,1,1;z)
          - 9 \H(1;z)
          + 4 \H(1;z) \G(1 - z, - z;y)
\nonumber \\&&
          - 4 \H(1;z) \G(1 - z,0;y)
          + 8 \H(1;z) \G( - z,1 - z;y)
          - 4 \H(1;z) \G(0,1 - z;y)
          + 4 \H(1;z) \G(1,0;y)
\nonumber \\&&
          - 4 \H(1,0;z) \G(1 - z;y)
          - 4 \H(1,0,1;z)
          - 8 \H(1,1;z) \G( - z;y)
          + 4 \H(1,1;z) \G(0;y)
          - 4 \H(1,1,0;z)
\nonumber \\&&
          + 4 \G(1 - z,1 - z,0;y)
          - 4 \G(1 - z, - z,1 - z;y)
          + 9 \G(1 - z;y)
          + 4 \G(1 - z,0,1 - z;y)
\nonumber \\&&
          - 8 \G( - z,1 - z,1 - z;y)
          + 4 \G(0,1 - z,1 - z;y)
          - 4 \G(1,1 - z,0;y)
          - 4 \G(1,0,1 - z;y)
          - 4 \G(1,1,0;y)
         \big]
\nonumber \\&&
       + \frac{\pi^2}{18}  \big[
            25
          - 12 \H(0;z)
          + 6 \H(0;z) \G(1 - z;y)
          - 6 \H(0;z) \G(1;y)
          - 23 \H(1;z)
          + 12 \H(1;z) \G(1 - z;y)
\nonumber \\&&
          - 6 \H(1;z) \G(1;y)
          - 6 \H(1,0;z)
          - 6 \H(1,1;z)
          - 12 \G(1 - z,1 - z;y)
          + 22 \G(1 - z;y)
          + 6 \G(1 - z,0;y)
\nonumber \\&&
          - 12 \G(0;y)
          + 6 \G(1,1 - z;y)
          + \G(1;y)
         \big]
       + \frac{1}{3}\big[
            72 \zeta_3 
          + 18 \zeta_3 \H(1;z)
          - 36 \zeta_3 \G(1 - z;y)
          + 18 \zeta_3 \G(1;y)
\nonumber \\&&
          - 5 \H(0;z)
          + 11 \H(0;z) \G(1 - z,1 - z;y)
          + 5 \H(0;z) \G(1 - z;y)
          + 6 \H(0;z) \G(1 - z,0,1 - z;y)
\nonumber \\&&
          + 4 \H(0;z) \G(1 - z,0;y)
          - 6 \H(0;z) \G( - z,1 - z,1 - z;y)
          + 9 \H(0;z) \G( - z,1 - z;y)
\nonumber \\&&
          - 6 \H(0;z) \G( - z, - z,1 - z;y)
          + 6 \H(0;z) \G( - z,0,1 - z;y)
          + 6 \H(0;z) \G(0,1 - z,1 - z;y)
\nonumber \\&&
          - 22 \H(0;z) \G(0,1 - z;y)
          + 6 \H(0;z) \G(0, - z,1 - z;y)
          + \H(0;z) \G(0;y)
          - 6 \H(0;z) \G(0,0,1 - z;y)
\nonumber \\&&
          - 6 \H(0;z) \G(1,0,1 - z;y)
          - 2 \H(0;z) \G(1,0;y)
          - 2 \H(0,0,1;z)
          + 6 \H(0,0,1;z) \G(1;y)
          - 11 \H(0,1;z)
\nonumber \\&&
          + 12 \H(0,1;z) \G(1 - z,1 - z;y)
          - 9 \H(0,1;z) \G(1 - z;y)
          - 6 \H(0,1;z) \G(1 - z,0;y)
\nonumber \\&&
          - 6 \H(0,1;z) \G( - z,1 - z;y)
          - 6 \H(0,1;z) \G( - z, - z;y)
          + 7 \H(0,1;z) \G( - z;y)
          + 13 \H(0,1;z) \G(0;y)
\nonumber \\&&
          - 6 \H(0,1;z) \G(1,1 - z;y)
          - 10 \H(0,1,0;z)
          + 6 \H(0,1,0;z) \G(1 - z;y)
          - 6 \H(0,1,0;z) \G(1;y)
\nonumber \\&&
          - 11 \H(0,1,1;z)
          + 6 \H(0,1,1;z) \G( - z;y)
          - 10 \H(1;z)
          + 12 \H(1;z) \G(1 - z,1 - z, - z;y)
\nonumber \\&&
          + 2 \H(1;z) \G(1 - z, - z;y)
          + 16 \H(1;z) \G(1 - z;y)
          - 11 \H(1;z) \G(1 - z,0;y)
\nonumber \\&&
          - 12 \H(1;z) \G( - z,1 - z, - z;y)
          + 22 \H(1;z) \G( - z,1 - z;y)
          + 6 \H(1;z) \G( - z,1 - z,0;y)
\nonumber \\&&
          - 12 \H(1;z) \G( - z, - z,1 - z;y)
          - 12 \H(1;z) \G( - z, - z, - z;y)
          + 16 \H(1;z) \G( - z, - z;y)
\nonumber \\&&
          + 6 \H(1;z) \G( - z, - z,0;y)
          - 6 \H(1;z) \G( - z;y)
          + 6 \H(1;z) \G( - z,0,1 - z;y)
          + 6 \H(1;z) \G( - z,0, - z;y)
\nonumber \\&&
          - 9 \H(1;z) \G( - z,0;y)
          + 6 \H(1;z) \G(0,1 - z, - z;y)
          - 11 \H(1;z) \G(0,1 - z;y)
          + 6 \H(1;z) \G(0, - z,1 - z;y)
\nonumber \\&&
          + 6 \H(1;z) \G(0, - z, - z;y)
          - 9 \H(1;z) \G(0, - z;y)
          - 5 \H(1;z) \G(0;y)
          - 6 \H(1;z) \G(0,0, - z;y)
\nonumber \\&&
          - 6 \H(1;z) \G(1,1 - z, - z;y)
          - 6 \H(1;z) \G(1,0, - z;y)
          - 2 \H(1;z) \G(1,0;y)
          + \H(1,0;z)
\nonumber \\&&
          - 6 \H(1,0;z) \G(1 - z,1 - z;y)
          + 13 \H(1,0;z) \G(1 - z;y)
          + 6 \H(1,0;z) \G( - z, - z;y)
          - 9 \H(1,0;z) \G( - z;y)
\nonumber \\&&
          - 6 \H(1,0;z) \G(0, - z;y)
          - 2 \H(1,0;z) \G(0;y)
          + 6 \H(1,0;z) \G(1,1 - z;y)
          + 6 \H(1,0,0,1;z)
          + 11 \H(1,0,1;z)
\nonumber \\&&
          - 12 \H(1,0,1;z) \G(1 - z;y)
          + 6 \H(1,0,1;z) \G( - z;y)
          + 6 \H(1,0,1;z) \G(1;y)
          - 6 \H(1,0,1,0;z)
\nonumber \\&&
          - 16 \H(1,1;z)
          + 12 \H(1,1;z) \G( - z, - z;y)
          - 22 \H(1,1;z) \G( - z;y)
          - 6 \H(1,1;z) \G( - z,0;y)
\nonumber \\&&
          - 6 \H(1,1;z) \G(0, - z;y)
          + 11 \H(1,1;z) \G(0;y)
          - 12 \H(1,1,0;z)
          + 6 \H(1,1,0;z) \G(1 - z;y)
\nonumber \\&&
          - 6 \H(1,1,0;z) \G(1;y)
          + 6 \H(1,1,0,1;z)
          - 6 \H(1,1,1,0;z)
          - 12 \G(1 - z,1 - z, - z,1 - z;y)
\nonumber \\&&
          - 16 \G(1 - z,1 - z;y)
          + 11 \G(1 - z,1 - z,0;y)
          + 6 \G(1 - z,1 - z,1,0;y)
          - 2 \G(1 - z, - z,1 - z;y)
\nonumber \\&&
          + 10 \G(1 - z;y)
          + 11 \G(1 - z,0,1 - z;y)
          + 5 \G(1 - z,0;y)
          - 6 \G(1 - z,0,1,0;y)
          - 24 \G(1 - z,1,0;y)
\nonumber \\&&
          - 22 \G( - z,1 - z,1 - z;y)
          - 6 \G( - z,1 - z,1 - z,0;y)
          + 12 \G( - z,1 - z, - z,1 - z;y)
\nonumber \\&&
          + 6 \G( - z,1 - z;y)
          - 6 \G( - z,1 - z,0,1 - z;y)
          + 9 \G( - z,1 - z,0;y)
          + 6 \G( - z,1 - z,1,0;y)
\nonumber \\&&
          + 12 \G( - z, - z,1 - z,1 - z;y)
          - 16 \G( - z, - z,1 - z;y)
          - 6 \G( - z, - z,1 - z,0;y)
\nonumber \\&&
          + 12 \G( - z, - z, - z,1 - z;y)
          - 6 \G( - z, - z,0,1 - z;y)
          - 6 \G( - z,0,1 - z,1 - z;y)
\nonumber \\&&
          + 9 \G( - z,0,1 - z;y)
          - 6 \G( - z,0, - z,1 - z;y)
          + 6 \G( - z,0,1,0;y)
          + 11 \G(0,1 - z,1 - z;y)
\nonumber \\&&
          - 6 \G(0,1 - z, - z,1 - z;y)
          + 5 \G(0,1 - z;y)
          - 6 \G(0, - z,1 - z,1 - z;y)
          + 9 \G(0, - z,1 - z;y)
\nonumber \\&&
          - 6 \G(0, - z, - z,1 - z;y)
          - 5 \G(0;y)
          + 6 \G(0,0, - z,1 - z;y)
          + \G(0,1,0;y)
          + 6 \G(1,1 - z, - z,1 - z;y)
\nonumber \\&&
          + 2 \G(1,1 - z,0;y)
          + 2 \G(1,0,1 - z;y)
          + 6 \G(1,0, - z,1 - z;y)
          - 6 \G(1,0;y)
          - \G(1,1,0;y)
         \big]\;.
\end{eqnarray}
\begin{eqnarray}
\lefteqn{A_{11}(y,z) =}\nonumber \\ &&
       \frac{1}{2} +  \frac{z}{4y}
       + \frac{1}{6y}  \big[
          - \pi^2
          - 24
          - 10 \H(0;z)
          - 6 \H(0;z)\G(0;y)
          - 6 \H(1,0;z)
          - 10 \G(0;y)
          + 6 \G(1,0;y)
         \big]
\nonumber\\ &&
       + \frac{z}{6(1-y)^2} \big[
           \pi^2 \G(0;y)
          + 10 \H(0;z)\G(0;y)
          + 12 \H(0;z)\G(0,0;y)
          + 6 \H(1,0;z)\G(0;y)
          + 21 \G(0;y)
\nonumber\\ &&
          + 23 \G(0,0;y)
          - 6 \G(0,1,0;y)
          - 12 \G(1,0,0;y)
         \big]
       + \frac{z}{6(1-y)}\big[
           \pi^2 
          + 3\pi^2 \G(0;y)
          + 21
          + 10 \H(0;z)
\nonumber\\ &&
          + 36\H(0;z)\G(0;y)
          + 36\H(0;z)\G(0,0;y)
          + 6 \H(1,0;z)
          + 18 \H(1,0;z)\G(0;y)
          + 73 \G(0;y)
          + 33 \G(0,0;y)
\nonumber\\ &&
          - 18\G(0,1,0;y)
          - 6 \G(1,0;y)
          - 36 \G(1,0,0;y)
         \big]
       + \frac{1}{3(1-y)}   \big[
          - 2\pi^2 \G(0;y)
          - 20\H(0;z)\G(0;y)
\nonumber\\ &&
          - 24\H(0;z)\G(0,0;y)
          - 12 \H(1,0;z)\G(0;y)
          - 42 \G(0;y)
          - 28 \G(0,0;y)
          + 12 \G(0,1,0;y)
          + 24 \G(1,0,0;y)
         \big]
\nonumber\\ &&
       + \frac{T\pi^2 }{72}\big[
            \pi^2
          + 169
          + 20 \H(0;z)
          + 12 \H(0;z)\G(0;y)
          + 12 \H(1,0;z)
          + 20 \G(0;y)
          - 12 \G(1,0;y)
         \big]
\nonumber\\ &&
       + \frac{T}{9} \big[
          + 72
          + 60 \H(0;z)
          + 61 \H(0;z)\G(0;y)
          + 30\H(0;z)\G(0,0;y)
          - 9 \H(0;z)\G(0,1,0;y)
\nonumber\\ &&
          - 15 \H(0;z)\G(1,0;y)
          - 18 \H(0;z)\G(1,0,0;y)
          + 25\H(0,0;z)
          + 30\H(0,0;z)\G(0;y)
          + 18 \H(0,0;z)\G(0,0;y)
\nonumber\\ &&
          + 15\H(0,1,0;z)
          + 9 \H(0,1,0;z)\G(0;y)
          + 36 \H(1,0;z)
          + 15 \H(1,0;z)\G(0;y)
          - 9 \H(1,0;z)\G(1,0;y)
\nonumber\\ &&
          + 30\H(1,0,0;z)
          + 18\H(1,0,0;z)\G(0;y)
          + 9 \H(1,0,1,0;z)
          + 18 \H(1,1,0,0;z)
          + 60\G(0;y)
\nonumber\\ &&
          + 25\G(0,0;y)
          - 15\G(0,1,0;y)
          - 36 \G(1,0;y)
          - 30\G(1,0,0;y)
          + 9 \G(1,0,1,0;y)
          + 18\G(1,1,0,0;y)
         \big]\;,\\
\lefteqn{B_{11}(y,z) =}\nonumber \\  &&
       + \frac{z}{6y}  \big[
          - 2\pi^2 \H(0;z) \G(1 - z;y)
          - 2\pi^2 \H(1;z) \G( - z;y)
          + 2\pi^2 \G( - z,1 - z;y)
          + 3
          - 42 \H(0;z) \G(1 - z;y)
\nonumber\\ &&
          - 20 \H(0;z) \G(1 - z,0;y)
          + 12 \H(0;z) \G(1 - z,1,0;y)
          + 2 \H(0;z) \G( - z,1 - z;y)
\nonumber\\ &&
          + 12 \H(0;z) \G( - z,1 - z,0;y)
          + 12 \H(0;z) \G( - z,0,1 - z;y)
          - 20 \H(0;z) \G(0,1 - z;y)
\nonumber\\ &&
          + 12 \H(0;z) \G(0, - z,1 - z;y)
          + 12 \H(0;z) \G(1,1 - z,0;y)
          + 12 \H(0;z) \G(1,0,1 - z;y)
\nonumber\\ &&
          - 4 \H(0,0;z) \G(1 - z;y)
          - 24 \H(0,0;z) \G(1 - z,0;y)
          - 24 \H(0,0;z) \G(0,1 - z;y)
          - 2 \H(0,1;z) \G( - z;y)
\nonumber\\ &&
          - 12 \H(0,1;z) \G( - z,0;y)
          - 12 \H(0,1;z) \G(0, - z;y)
          - 12 \H(0,1,0;z) \G(1 - z;y)
          - 42 \H(1;z) \G( - z;y)
\nonumber\\ &&
          - 20 \H(1;z) \G( - z,0;y)
          + 12 \H(1;z) \G( - z,1,0;y)
          - 20 \H(1;z) \G(0, - z;y)
          + 12 \H(1;z) \G(1, - z,0;y)
\nonumber\\ &&
          + 12 \H(1;z) \G(1,0, - z;y)
          + 12 \H(1,0;z) \G( - z,1 - z;y)
          - 2 \H(1,0;z) \G( - z;y)
          - 12 \H(1,0;z) \G( - z,0;y)
\nonumber\\ &&
          - 12 \H(1,0;z) \G(0, - z;y)
          - 24 \H(1,0,0;z) \G(1 - z;y)
          - 12 \H(1,0,1;z) \G( - z;y)
          - 24 \H(1,1,0;z) \G( - z;y)
\nonumber\\ &&
          + 42 \G( - z,1 - z;y)
          + 20 \G( - z,1 - z,0;y)
          - 12 \G( - z,1 - z,1,0;y)
          + 20 \G( - z,0,1 - z;y)
\nonumber\\ &&
          - 12 \G( - z,1,1 - z,0;y)
          - 12 \G( - z,1,0,1 - z;y)
          + 20 \G(0, - z,1 - z;y)
          - 12 \G(1, - z,1 - z,0;y)
\nonumber\\ &&
          - 12 \G(1, - z,0,1 - z;y)
          - 12 \G(1,0, - z,1 - z;y)
         \big]
       + \frac{1}{6y}  \big[
          - \pi^2 
          + 4\pi^2 \H(0;z) \G(1 - z;y)
\nonumber\\ &&
          + 4\pi^2 \H(1;z) \G( - z;y)
          - 4\pi^2 \G( - z,1 - z;y)
          - 10 \H(0;z)
          + 90 \H(0;z) \G(1 - z;y)
          + 40 \H(0;z) \G(1 - z,0;y)
\nonumber \\ &&
          - 24 \H(0;z) \G(1 - z,1,0;y)
          - 16 \H(0;z) \G( - z,1 - z;y)
          - 24 \H(0;z) \G( - z,1 - z,0;y)
\nonumber \\ &&
          - 24 \H(0;z) \G( - z,0,1 - z;y)
          + 40 \H(0;z) \G(0,1 - z;y)
          - 24 \H(0;z) \G(0, - z,1 - z;y)
          - 6 \H(0;z) \G(0;y)
\nonumber \\ &&
          - 24 \H(0;z) \G(1,1 - z,0;y)
          - 24 \H(0;z) \G(1,0,1 - z;y)
          + 32 \H(0,0;z) \G(1 - z;y)
\nonumber \\ &&
          + 48 \H(0,0;z) \G(1 - z,0;y)
          + 48 \H(0,0;z) \G(0,1 - z;y)
          + 6 \H(0,1;z)
          + 16 \H(0,1;z) \G( - z;y)
\nonumber \\ &&
          + 24 \H(0,1;z) \G( - z,0;y)
          + 24 \H(0,1;z) \G(0, - z;y)
          + 24 \H(0,1,0;z) \G(1 - z;y)
          - 9 \H(1;z)
\nonumber \\ &&
          + 96 \H(1;z) \G( - z;y)
          + 40 \H(1;z) \G( - z,0;y)
          - 24 \H(1;z) \G( - z,1,0;y)
          + 40 \H(1;z) \G(0, - z;y)
\nonumber \\ &&
          - 6 \H(1;z) \G(0;y)
          - 24 \H(1;z) \G(1, - z,0;y)
          - 24 \H(1;z) \G(1,0, - z;y)
          - 6 \H(1,0;z)
\nonumber \\ &&
          - 24 \H(1,0;z) \G( - z,1 - z;y)
          + 16 \H(1,0;z) \G( - z;y)
          + 24 \H(1,0;z) \G( - z,0;y)
          + 24 \H(1,0;z) \G(0, - z;y)
\nonumber \\ &&
          + 48 \H(1,0,0;z) \G(1 - z;y)
          + 24 \H(1,0,1;z) \G( - z;y)
          + 48 \H(1,1,0;z) \G( - z;y)
          + 9 \G(1 - z;y)
\nonumber \\ &&
          + 6 \G(1 - z,0;y)
          - 96 \G( - z,1 - z;y)
          - 40 \G( - z,1 - z,0;y)
          + 24 \G( - z,1 - z,1,0;y)
\nonumber \\ &&
          - 40 \G( - z,0,1 - z;y)
          + 24 \G( - z,1,1 - z,0;y)
          + 24 \G( - z,1,0,1 - z;y)
          + 6 \G(0,1 - z;y)
\nonumber \\ &&
          - 40 \G(0, - z,1 - z;y)
          - 10 \G(0;y)
          + 24 \G(1, - z,1 - z,0;y)
          + 24 \G(1, - z,0,1 - z;y)
\nonumber \\ &&
          + 24 \G(1,0, - z,1 - z;y)
         \big]
       + \frac{z}{6(1-y)^2}  \big[
          - \pi^2 \G(0;y)
          - 6 \H(0;z) \G(1 - z,0;y)
          - 6 \H(0;z) \G(0,1 - z;y)
\nonumber \\ &&
          - 10 \H(0;z) \G(0;y)
          - 12 \H(0;z) \G(0,0;y)
          - 6 \H(0,1;z) \G(0;y)
          - 12 \H(1;z) \G( - z,0;y)
\nonumber \\ &&
          - 12 \H(1;z) \G(0, - z;y)
          + 9 \H(1;z) \G(0;y)
          + 12 \H(1;z) \G(0,0;y)
          - 6 \H(1,0;z) \G(0;y)
          - 9 \G(1 - z,0;y)
\nonumber \\ &&
          - 12 \G(1 - z,0,0;y)
          + 12 \G( - z,1 - z,0;y)
          + 12 \G( - z,0,1 - z;y)
          - 9 \G(0,1 - z;y)
          - 12 \G(0,1 - z,0;y)
\nonumber \\ &&
          + 12 \G(0, - z,1 - z;y)
          - 42 \G(0;y)
          - 12 \G(0,0,1 - z;y)
          - 26 \G(0,0;y)
          + 12 \G(0,1,0;y)
          + 24 \G(1,0,0;y)
         \big]
\nonumber \\ &&
       + \frac{z}{6(1-y)}  \big[
          - \pi^2 
          - 3\pi^2 \G(0;y)
          - 42
          - 10 \H(0;z)
          - 6 \H(0;z) \G(1 - z;y)
          - 18 \H(0;z) \G(1 - z,0;y)
\nonumber \\ &&
          - 18 \H(0;z) \G(0,1 - z;y)
          - 36 \H(0;z) \G(0;y)
          - 36 \H(0;z) \G(0,0;y)
          - 6 \H(0,1;z)
          - 18 \H(0,1;z) \G(0;y)
\nonumber \\ &&
          + 9 \H(1;z)
          - 12 \H(1;z) \G( - z;y)
          - 36 \H(1;z) \G( - z,0;y)
          - 36 \H(1;z) \G(0, - z;y)
          + 33 \H(1;z) \G(0;y)
\nonumber \\ &&
          + 36 \H(1;z) \G(0,0;y)
          - 6 \H(1,0;z)
          - 18 \H(1,0;z) \G(0;y)
          - 9 \G(1 - z;y)
          - 33 \G(1 - z,0;y)
\nonumber \\ &&
          - 36 \G(1 - z,0,0;y)
          + 12 \G( - z,1 - z;y)
          + 36 \G( - z,1 - z,0;y)
          + 36 \G( - z,0,1 - z;y)
          - 33 \G(0,1 - z;y)
\nonumber \\ &&
          - 36 \G(0,1 - z,0;y)
          + 36 \G(0, - z,1 - z;y)
          - 136 \G(0;y)
          - 36 \G(0,0,1 - z;y)
          - 6 \G(0,0;y)
\nonumber \\ &&
          + 36 \G(0,1,0;y)
          + 12 \G(1,0;y)
          + 72 \G(1,0,0;y)
         \big]
       + \frac{1}{(1-y)^2(y+z)^2}  \big[
          - \H(1;z) \G(0;y)
          + \G(1 - z,0;y)
\nonumber \\ && 
         + \G(0,1 - z;y)
         \big]
       + \frac{1}{(1-y)^2(y+z)}  \big[
            2 \H(1;z) \G(0;y)
          - 2 \G(1 - z,0;y)
          - 2 \G(0,1 - z;y)
          + \G(0;y)
         \big]
\nonumber \\ &&
       + \frac{1}{(1-y)^2}  \big[
          - \H(1;z) \G(0;y)
          + \G(1 - z,0;y)
          + \G(0,1 - z;y)
          - \G(0;y)
         \big]
       + \frac{1}{(1-y)(y+z)^2}  \big[
          - \H(1;z)
\nonumber \\ &&
          - 2 \H(1;z) \G(0;y)
          + \G(1 - z;y)
          + 2 \G(1 - z,0;y)
          + 2 \G(0,1 - z;y)
         \big]
       + \frac{1}{(1-y)(y+z)}  \big[
            1
          + 2 \H(1;z)
\nonumber \\ &&
          + 2 \H(1;z) \G(0;y)
          - 2 \G(1 - z;y)
          - 2 \G(1 - z,0;y)
          - 2 \G(0,1 - z;y)
          + 2 \G(0;y)
         \big]
       + \frac{1}{3(1-y)}  \big[
            \pi^2 \G(0;y)
\nonumber \\ &&
          - 3
          + 12 \H(0;z) \G(1 - z,0;y)
          + 12 \H(0;z) \G(0,1 - z;y)
          + 10 \H(0;z) \G(0;y)
          + 12 \H(0;z) \G(0,0;y)
\nonumber \\ &&
          + 6 \H(0,1;z) \G(0;y)
          - 3 \H(1;z)
          + 18 \H(1;z) \G( - z,0;y)
          + 18 \H(1;z) \G(0, - z;y)
          - 18 \H(1;z) \G(0;y)
\nonumber \\ &&
          - 12 \H(1;z) \G(0,0;y)
          + 6 \H(1,0;z) \G(0;y)
          + 3 \G(1 - z;y)
          + 18 \G(1 - z,0;y)
          + 12 \G(1 - z,0,0;y)
\nonumber \\ &&
          - 18 \G( - z,1 - z,0;y)
          - 18 \G( - z,0,1 - z;y)
          + 18 \G(0,1 - z;y)
          + 12 \G(0,1 - z,0;y)
\nonumber \\ &&
          - 18 \G(0, - z,1 - z;y)
          + 66 \G(0;y)
          + 12 \G(0,0,1 - z;y)
          + 14 \G(0,0;y)
          - 12 \G(0,1,0;y)
          - 24 \G(1,0,0;y)
         \big]
\nonumber \\ &&
       + \frac{1}{6(y+z)^2}  \big[
          - 2\pi^2 \H(1;z)
          + 2\pi^2 \G(1 - z;y)
          + 11 \H(0;z) \G(1 - z;y)
          + 12 \H(0;z) \G(1 - z,0;y)
\nonumber \\ &&
          + 12 \H(0;z) \G(0,1 - z;y)
          - 11 \H(0,1;z)
          - 12 \H(0,1;z) \G(0;y)
          - 42 \H(1;z)
          - 11 \H(1;z) \G(0;y)
\nonumber \\ &&
          + 12 \H(1;z) \G(1,0;y)
          - 11 \H(1,0;z)
          + 12 \H(1,0;z) \G(1 - z;y)
          - 12 \H(1,0;z) \G(0;y)
          - 12 \H(1,0,1;z)
\nonumber \\ &&
          - 24 \H(1,1,0;z)
          + 42 \G(1 - z;y)
          + 11 \G(1 - z,0;y)
          - 12 \G(1 - z,1,0;y)
          + 11 \G(0,1 - z;y)
\nonumber \\ &&
          - 12 \G(1,1 - z,0;y)
          - 12 \G(1,0,1 - z;y)
         \big]
       + \frac{1}{6(y+z)}  \big[
            2 \pi^2
          + 42
          + 11 \H(0;z)
          + 12 \H(0;z) \G(0;y)
\nonumber \\ &&
          + 12 \H(1,0;z)
          + 11 \G(0;y)
          - 12 \G(1,0;y)
         \big]
       + \frac{T\pi^2}{12}  \big[
          - 8
          - 2 \H(0;z) \G(1 - z;y)
          - 2 \H(0,1;z)
          + 3 \H(1;z)
\nonumber \\ &&
          - 4 \H(1;z) \G( - z;y)
          + 2 \H(1;z) \G(0;y)
          - 3 \G(1 - z;y)
          - 2 \G(1 - z,0;y)
          + 4 \G( - z,1 - z;y)
\nonumber \\ &&
          - 2 \G(0,1 - z;y)
          + 2 \G(1,0;y)
         \big]
       + \frac{T}{6}  \big[
          - 96
          - 40 \H(0;z)
          - 39 \H(0;z) \G(1 - z;y)
          - 29 \H(0;z) \G(1 - z,0;y)
\nonumber \\ &&
          - 12 \H(0;z) \G(1 - z,0,0;y)
          + 6 \H(0;z) \G(1 - z,1,0;y)
          + 20 \H(0;z) \G( - z,1 - z;y)
\nonumber \\ &&
          + 12 \H(0;z) \G( - z,1 - z,0;y)
          + 12 \H(0;z) \G( - z,0,1 - z;y)
          - 29 \H(0;z) \G(0,1 - z;y)
\nonumber \\ &&
          - 12 \H(0;z) \G(0,1 - z,0;y)
          + 12 \H(0;z) \G(0, - z,1 - z;y)
          - 24 \H(0;z) \G(0;y)
          - 12 \H(0;z) \G(0,0,1 - z;y)
\nonumber \\ &&
          + 6 \H(0;z) \G(0,1,0;y)
          + 6 \H(0;z) \G(1,1 - z,0;y)
          + 6 \H(0;z) \G(1,0,1 - z;y)
          + 10 \H(0;z) \G(1,0;y)
\nonumber \\ &&
          + 12 \H(0;z) \G(1,0,0;y)
          - 20 \H(0,0;z) \G(1 - z;y)
          - 12 \H(0,0;z) \G(1 - z,0;y)
          - 12 \H(0,0;z) \G(0,1 - z;y)
\nonumber \\ &&
          - 20 \H(0,0,1;z)
          - 12 \H(0,0,1;z) \G(0;y)
          - 9 \H(0,1;z)
          - 20 \H(0,1;z) \G( - z;y)
          - 12 \H(0,1;z) \G( - z,0;y)
\nonumber \\ &&
          - 12 \H(0,1;z) \G(0, - z;y)
          + 9 \H(0,1;z) \G(0;y)
          + 12 \H(0,1;z) \G(0,0;y)
          + 6 \H(0,1;z) \G(1,0;y)
\nonumber \\ &&
          - 10 \H(0,1,0;z)
          - 6 \H(0,1,0;z) \G(1 - z;y)
          - 6 \H(0,1,0;z) \G(0;y)
          - 6 \H(0,1,0,1;z)
          - 12 \H(0,1,1,0;z)
\nonumber \\ &&
          + 36 \H(1;z)
          - 48 \H(1;z) \G( - z;y)
          - 20 \H(1;z) \G( - z,0;y)
          + 12 \H(1;z) \G( - z,1,0;y)
          - 20 \H(1;z) \G(0, - z;y)
\nonumber \\ &&
          + 39 \H(1;z) \G(0;y)
          + 20 \H(1;z) \G(0,0;y)
          - 6 \H(1;z) \G(0,1,0;y)
          + 12 \H(1;z) \G(1, - z,0;y)
\nonumber \\ &&
          + 12 \H(1;z) \G(1,0, - z;y)
          - 9 \H(1;z) \G(1,0;y)
          - 12 \H(1;z) \G(1,0,0;y)
          - 9 \H(1,0;z)
\nonumber \\ &&
          - 9 \H(1,0;z) \G(1 - z;y)
          - 6 \H(1,0;z) \G(1 - z,0;y)
          + 12 \H(1,0;z) \G( - z,1 - z;y)
          - 20 \H(1,0;z) \G( - z;y)
\nonumber \\ &&
          - 12 \H(1,0;z) \G( - z,0;y)
          - 6 \H(1,0;z) \G(0,1 - z;y)
          - 12 \H(1,0;z) \G(0, - z;y)
          + 19 \H(1,0;z) \G(0;y)
\nonumber \\ &&
          + 12 \H(1,0;z) \G(0,0;y)
          + 6 \H(1,0;z) \G(1,0;y)
          - 12 \H(1,0,0;z) \G(1 - z;y)
          - 12 \H(1,0,0,1;z)
\nonumber \\ &&
          + 9 \H(1,0,1;z)
          - 12 \H(1,0,1;z) \G( - z;y)
          + 6 \H(1,0,1;z) \G(0;y)
          - 6 \H(1,0,1,0;z)
          + 18 \H(1,1,0;z)
\nonumber \\ &&
          - 24 \H(1,1,0;z) \G( - z;y)
          + 12 \H(1,1,0;z) \G(0;y)
          - 36 \G(1 - z;y)
          - 39 \G(1 - z,0;y)
          - 20 \G(1 - z,0,0;y)
\nonumber \\ &&
          + 6 \G(1 - z,0,1,0;y)
          + 9 \G(1 - z,1,0;y)
          + 12 \G(1 - z,1,0,0;y)
          + 48 \G( - z,1 - z;y)
\nonumber \\ &&
          + 20 \G( - z,1 - z,0;y)
          - 12 \G( - z,1 - z,1,0;y)
          + 20 \G( - z,0,1 - z;y)
          - 12 \G( - z,1,1 - z,0;y)
\nonumber \\ &&
          - 12 \G( - z,1,0,1 - z;y)
          - 39 \G(0,1 - z;y)
          - 20 \G(0,1 - z,0;y)
          + 6 \G(0,1 - z,1,0;y)
\nonumber \\ &&
          + 20 \G(0, - z,1 - z;y)
          - 40 \G(0;y)
          - 20 \G(0,0,1 - z;y)
          + 6 \G(0,1,1 - z,0;y)
          + 6 \G(0,1,0,1 - z;y)
\nonumber \\ &&
          + 10 \G(0,1,0;y)
          + 9 \G(1,1 - z,0;y)
          + 12 \G(1,1 - z,0,0;y)
          - 12 \G(1, - z,1 - z,0;y)
\nonumber \\ &&
          - 12 \G(1, - z,0,1 - z;y)
          + 9 \G(1,0,1 - z;y)
          + 12 \G(1,0,1 - z,0;y)
          - 12 \G(1,0, - z,1 - z;y)
\nonumber \\ &&
          + 48 \G(1,0;y)
          + 12 \G(1,0,0,1 - z;y)
          + 20 \G(1,0,0;y)
          - 12 \G(1,0,1,0;y)
          - 24 \G(1,1,0,0;y)
         \big]
\nonumber \\ &&
       + \frac{\pi^2}{6} \big[
            \H(0;z)
          - 2 \H(0;z) \G(1 - z;y)
          - 2 \H(0,1;z)
          + 2 \H(1;z)
          - 4 \H(1;z) \G( - z;y)
          + 2 \H(1;z) \G(0;y)
\nonumber \\ &&
          - 2 \G(1 - z;y)
          - 2 \G(1 - z,0;y)
          + 4 \G( - z,1 - z;y)
          - 2 \G(0,1 - z;y)
          + \G(0;y)
          + 2 \G(1,0;y)
         \big]
\nonumber \\ &&
       + \frac{1}{6}\big[
            21 \H(0;z)
          - 53 \H(0;z) \G(1 - z;y)
          - 52 \H(0;z) \G(1 - z,0;y)
          - 24 \H(0;z) \G(1 - z,0,0;y)
\nonumber \\ &&
          + 12 \H(0;z) \G(1 - z,1,0;y)
          + 22 \H(0;z) \G( - z,1 - z;y)
          + 24 \H(0;z) \G( - z,1 - z,0;y)
\nonumber \\ &&
          + 24 \H(0;z) \G( - z,0,1 - z;y)
          - 52 \H(0;z) \G(0,1 - z;y)
          - 24 \H(0;z) \G(0,1 - z,0;y)
\nonumber \\ &&
          + 24 \H(0;z) \G(0, - z,1 - z;y)
          + 20 \H(0;z) \G(0;y)
          - 24 \H(0;z) \G(0,0,1 - z;y)
          + 12 \H(0;z) \G(0,0;y)
\nonumber \\ &&
          + 12 \H(0;z) \G(0,1,0;y)
          + 12 \H(0;z) \G(1,1 - z,0;y)
          + 12 \H(0;z) \G(1,0,1 - z;y)
          + 14 \H(0;z) \G(1,0;y)
\nonumber \\ &&
          + 24 \H(0;z) \G(1,0,0;y)
          + 2 \H(0,0;z)
          - 4 \H(0,0;z) \G(1 - z;y)
          - 24 \H(0,0;z) \G(1 - z,0;y)
\nonumber \\ &&
          - 24 \H(0,0;z) \G(0,1 - z;y)
          + 12 \H(0,0;z) \G(0;y)
          - 40 \H(0,0,1;z)
          - 24 \H(0,0,1;z) \G(0;y)
          - 31 \H(0,1;z)
\nonumber \\ &&
          - 22 \H(0,1;z) \G( - z;y)
          - 24 \H(0,1;z) \G( - z,0;y)
          - 24 \H(0,1;z) \G(0, - z;y)
          + 30 \H(0,1;z) \G(0;y)
\nonumber \\ &&
          + 24 \H(0,1;z) \G(0,0;y)
          + 12 \H(0,1;z) \G(1,0;y)
          - 14 \H(0,1,0;z)
          - 12 \H(0,1,0;z) \G(1 - z;y)
\nonumber \\ &&
          - 12 \H(0,1,0;z) \G(0;y)
          - 12 \H(0,1,0,1;z)
          - 24 \H(0,1,1,0;z)
          + 42 \H(1;z)
          - 84 \H(1;z) \G( - z;y)
\nonumber \\ &&
          - 22 \H(1;z) \G( - z,0;y)
          + 24 \H(1;z) \G( - z,1,0;y)
          - 22 \H(1;z) \G(0, - z;y)
          + 53 \H(1;z) \G(0;y)
\nonumber \\ &&
          + 4 \H(1;z) \G(0,0;y)
          - 12 \H(1;z) \G(0,1,0;y)
          + 24 \H(1;z) \G(1, - z,0;y)
          + 24 \H(1;z) \G(1,0, - z;y)
\nonumber \\ &&
          - 12 \H(1;z) \G(1,0;y)
          - 24 \H(1;z) \G(1,0,0;y)
          + 11 \H(1,0;z)
          - 12 \H(1,0;z) \G(1 - z;y)
\nonumber \\ &&
          - 12 \H(1,0;z) \G(1 - z,0;y)
          + 24 \H(1,0;z) \G( - z,1 - z;y)
          - 22 \H(1,0;z) \G( - z;y)
\nonumber \\ &&
          - 24 \H(1,0;z) \G( - z,0;y)
          - 12 \H(1,0;z) \G(0,1 - z;y)
          - 24 \H(1,0;z) \G(0, - z;y)
          + 38 \H(1,0;z) \G(0;y)
\nonumber \\ &&
          + 24 \H(1,0;z) \G(0,0;y)
          + 12 \H(1,0;z) \G(1,0;y)
          + 12 \H(1,0,0;z)
          - 24 \H(1,0,0;z) \G(1 - z;y)
\nonumber \\ &&
          - 24 \H(1,0,0,1;z)
          + 12 \H(1,0,1;z)
          - 24 \H(1,0,1;z) \G( - z;y)
          + 12 \H(1,0,1;z) \G(0;y)
          - 12 \H(1,0,1,0;z)
\nonumber \\ &&
          + 24 \H(1,1,0;z)
          - 48 \H(1,1,0;z) \G( - z;y)
          + 24 \H(1,1,0;z) \G(0;y)
          - 42 \G(1 - z;y)
          - 53 \G(1 - z,0;y)
\nonumber \\ &&
          - 4 \G(1 - z,0,0;y)
          + 12 \G(1 - z,0,1,0;y)
          + 12 \G(1 - z,1,0;y)
          + 24 \G(1 - z,1,0,0;y)
\nonumber \\ &&
          + 84 \G( - z,1 - z;y)
          + 22 \G( - z,1 - z,0;y)
          - 24 \G( - z,1 - z,1,0;y)
          + 22 \G( - z,0,1 - z;y)
\nonumber \\ &&
          - 24 \G( - z,1,1 - z,0;y)
          - 24 \G( - z,1,0,1 - z;y)
          - 53 \G(0,1 - z;y)
          - 4 \G(0,1 - z,0;y)
\nonumber \\ &&
          + 12 \G(0,1 - z,1,0;y)
          + 22 \G(0, - z,1 - z;y)
          + 21 \G(0;y)
          - 4 \G(0,0,1 - z;y)
          + 2 \G(0,0;y)
\nonumber \\ &&
          + 12 \G(0,1,1 - z,0;y)
          + 12 \G(0,1,0,1 - z;y)
          - 4 \G(0,1,0;y)
          + 12 \G(1,1 - z,0;y)
          + 24 \G(1,1 - z,0,0;y)
\nonumber \\ &&
          - 24 \G(1, - z,1 - z,0;y)
          - 24 \G(1, - z,0,1 - z;y)
          + 12 \G(1,0,1 - z;y)
          + 24 \G(1,0,1 - z,0;y)
\nonumber \\ &&
          - 24 \G(1,0, - z,1 - z;y)
          + 42 \G(1,0;y)
          + 24 \G(1,0,0,1 - z;y)
          - 8 \G(1,0,0;y)
          - 24 \G(1,0,1,0;y)
\nonumber \\ &&
          - 48 \G(1,1,0,0;y)
         \big]\;,\\
\lefteqn{C_{11}(y,z) =}\nonumber \\&&  
         \frac{z(1-z)^2}{y^3}  \big[
          - 2 \H(0;z) \G(1 - z, - z,1 - z;y)
          - 4 \H(0;z) \G( - z,1 - z,1 - z;y)
\nonumber \\ &&
          + 4 \H(0,0;z) \G(1 - z,1 - z;y)
          + 2 \H(0,1;z) \G(1 - z, - z;y)
          + 2 \H(0,1;z) \G( - z,1 - z;y)
\nonumber \\ &&
          - 2 \H(1;z) \G( - z,1 - z, - z;y)
          - 4 \H(1;z) \G( - z, - z,1 - z;y)
          + 2 \H(1,0;z) \G(1 - z, - z;y)
\nonumber \\ &&
          + 2 \H(1,0;z) \G( - z,1 - z;y)
          + 4 \H(1,1;z) \G( - z, - z;y)
          + 2 \G( - z,1 - z, - z,1 - z;y)
\nonumber \\ &&
          + 4 \G( - z, - z,1 - z,1 - z;y)
         \big]
       + \frac{z}{y^2}  \big[
          - 8 \H(0;z) \G(1 - z,1 - z;y)
          + 12 \H(0;z) \G(1 - z, - z,1 - z;y)
\nonumber \\ &&
          + 24 \H(0;z) \G( - z,1 - z,1 - z;y)
          - 2 \H(0;z) \G( - z,1 - z;y)
          - 24 \H(0,0;z) \G(1 - z,1 - z;y)
\nonumber \\ &&
          + 4 \H(0,0;z) \G(1 - z;y)
          - 12 \H(0,1;z) \G(1 - z, - z;y)
          + 4 \H(0,1;z) \G(1 - z;y)
\nonumber \\ &&
          - 12 \H(0,1;z) \G( - z,1 - z;y)
          + 2 \H(0,1;z) \G( - z;y)
          - 4 \H(1;z) \G(1 - z, - z;y)
\nonumber \\ &&
          + 12 \H(1;z) \G( - z,1 - z, - z;y)
          - 8 \H(1;z) \G( - z,1 - z;y)
          + 24 \H(1;z) \G( - z, - z,1 - z;y)
\nonumber \\ &&
          - 12 \H(1,0;z) \G(1 - z, - z;y)
          + 4 \H(1,0;z) \G(1 - z;y)
          - 12 \H(1,0;z) \G( - z,1 - z;y)
\nonumber \\ &&
          + 2 \H(1,0;z) \G( - z;y)
          - 24 \H(1,1;z) \G( - z, - z;y)
          + 8 \H(1,1;z) \G( - z;y)
          + 4 \G(1 - z, - z,1 - z;y)
\nonumber \\ &&
          + 8 \G( - z,1 - z,1 - z;y)
          - 12 \G( - z,1 - z, - z,1 - z;y)
          - 24 \G( - z, - z,1 - z,1 - z;y)
         \big]
\nonumber \\ &&
       + \frac{z^2}{y^2}  \big[
            4 \H(0;z) \G(1 - z,1 - z;y)
          - 8 \H(0;z) \G(1 - z, - z,1 - z;y)
          - 16 \H(0;z) \G( - z,1 - z,1 - z;y)
\nonumber \\ &&
          + 2 \H(0;z) \G( - z,1 - z;y)
          + 16 \H(0,0;z) \G(1 - z,1 - z;y)
          - 4 \H(0,0;z) \G(1 - z;y)
\nonumber \\ &&
          + 8 \H(0,1;z) \G(1 - z, - z;y)
          - 2 \H(0,1;z) \G(1 - z;y)
          + 8 \H(0,1;z) \G( - z,1 - z;y)
\nonumber \\ &&
          - 2 \H(0,1;z) \G( - z;y)
          + 2 \H(1;z) \G(1 - z, - z;y)
          - 8 \H(1;z) \G( - z,1 - z, - z;y)
          + 4 \H(1;z) \G( - z,1 - z;y)
\nonumber \\ &&
          - 16 \H(1;z) \G( - z, - z,1 - z;y)
          + 8 \H(1,0;z) \G(1 - z, - z;y)
          - 2 \H(1,0;z) \G(1 - z;y)
\nonumber \\ &&
          + 8 \H(1,0;z) \G( - z,1 - z;y)
          - 2 \H(1,0;z) \G( - z;y)
          + 16 \H(1,1;z) \G( - z, - z;y)
          - 4 \H(1,1;z) \G( - z;y)
\nonumber \\ &&
          - 2 \G(1 - z, - z,1 - z;y)
          - 4 \G( - z,1 - z,1 - z;y)
          + 8 \G( - z,1 - z, - z,1 - z;y)
\nonumber \\ &&
          + 16 \G( - z, - z,1 - z,1 - z;y)
         \big]
       + \frac{1}{y^2} \big[
          + 4 \H(0;z) \G(1 - z,1 - z;y)
          - 4 \H(0;z) \G(1 - z, - z,1 - z;y)
\nonumber \\ &&
          - 8 \H(0;z) \G( - z,1 - z,1 - z;y)
          + 8 \H(0,0;z) \G(1 - z,1 - z;y)
          + 4 \H(0,1;z) \G(1 - z, - z;y)
\nonumber \\ &&
          - 2 \H(0,1;z) \G(1 - z;y)
          + 4 \H(0,1;z) \G( - z,1 - z;y)
          + 2 \H(1;z) \G(1 - z, - z;y)
\nonumber \\ &&
          - 4 \H(1;z) \G( - z,1 - z, - z;y)
          + 4 \H(1;z) \G( - z,1 - z;y)
          - 8 \H(1;z) \G( - z, - z,1 - z;y)
\nonumber \\ &&
          + 4 \H(1,0;z) \G(1 - z, - z;y)
          - 2 \H(1,0;z) \G(1 - z;y)
          + 4 \H(1,0;z) \G( - z,1 - z;y)
\nonumber \\ &&
          + 8 \H(1,1;z) \G( - z, - z;y)
          - 4 \H(1,1;z) \G( - z;y)
          - 2 \G(1 - z, - z,1 - z;y)
          - 4 \G( - z,1 - z,1 - z;y)
\nonumber \\ &&
          + 4 \G( - z,1 - z, - z,1 - z;y)
          + 8 \G( - z, - z,1 - z,1 - z;y)
         \big]
       + \frac{z}{y} \big[
            \frac{1}{4}
          + 14 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\ &&
          + 4 \H(0;z) \G(1 - z,1 - z,0;y)
          - 14 \H(0;z) \G(1 - z, - z,1 - z;y)
          + 5 \H(0;z) \G(1 - z;y)
\nonumber \\ &&
          + 4 \H(0;z) \G(1 - z,0,1 - z;y)
          - 2 \H(0;z) \G(1 - z,1,0;y)
          - 28 \H(0;z) \G( - z,1 - z,1 - z;y)
\nonumber \\ &&
          + 7 \H(0;z) \G( - z,1 - z;y)
          + 4 \H(0;z) \G(0,1 - z,1 - z;y)
          - 2 \H(0;z) \G(1,1 - z,0;y)
\nonumber \\ &&
          - 2 \H(0;z) \G(1,0,1 - z;y)
          + 2 \H(0,0;z)
          + 24 \H(0,0;z) \G(1 - z,1 - z;y)
          - 14 \H(0,0;z) \G(1 - z;y)
\nonumber \\ &&
          + 4 \H(0,0,1;z) \G(1 - z;y)
          + 2 \H(0,1;z)
          + 14 \H(0,1;z) \G(1 - z, - z;y)
          - 7 \H(0,1;z) \G(1 - z;y)
\nonumber \\ &&
          - 2 \H(0,1;z) \G(1 - z,0;y)
          + 12 \H(0,1;z) \G( - z,1 - z;y)
          - 7 \H(0,1;z) \G( - z;y)
          - 2 \H(0,1;z) \G(0,1 - z;y)
\nonumber \\ &&
          + 2 \H(0,1,0;z) \G(1 - z;y)
          + 4 \H(0,1,1;z) \G( - z;y)
          + 7 \H(1;z) \G(1 - z, - z;y)
          + 2 \H(1;z) \G(1 - z, - z,0;y)
\nonumber \\ &&
          - \H(1;z) \G(1 - z;y)
          + 2 \H(1;z) \G(1 - z,0, - z;y)
          - 16 \H(1;z) \G( - z,1 - z, - z;y)
\nonumber \\ &&
          + 14 \H(1;z) \G( - z,1 - z;y)
          + 4 \H(1;z) \G( - z,1 - z,0;y)
          - 32 \H(1;z) \G( - z, - z,1 - z;y)
\nonumber \\ &&
          + 7 \H(1;z) \G( - z;y)
          + 4 \H(1;z) \G( - z,0,1 - z;y)
          - 2 \H(1;z) \G( - z,1,0;y)
          + 2 \H(1;z) \G(0,1 - z, - z;y)
\nonumber \\ &&
          + 4 \H(1;z) \G(0, - z,1 - z;y)
          - 2 \H(1;z) \G(1, - z,0;y)
          - 2 \H(1;z) \G(1,0, - z;y)
          + 2 \H(1,0;z)
\nonumber \\ &&
          + 14 \H(1,0;z) \G(1 - z, - z;y)
          - 7 \H(1,0;z) \G(1 - z;y)
          - 2 \H(1,0;z) \G(1 - z,0;y)
\nonumber \\ &&
          + 14 \H(1,0;z) \G( - z,1 - z;y)
          - 7 \H(1,0;z) \G( - z;y)
          - 2 \H(1,0;z) \G(0,1 - z;y)
\nonumber \\ &&
          + 2 \H(1,0,1;z) \G( - z;y)
          + \H(1,1;z)
          + 32 \H(1,1;z) \G( - z, - z;y)
          - 14 \H(1,1;z) \G( - z;y)
\nonumber \\ &&
          - 4 \H(1,1;z) \G( - z,0;y)
          - 4 \H(1,1;z) \G(0, - z;y)
          + \G(1 - z,1 - z;y)
          - 7 \G(1 - z, - z,1 - z;y)
\nonumber \\ &&
          - 2 \G(1 - z, - z,1 - z,0;y)
          - 2 \G(1 - z, - z,0,1 - z;y)
          - 2 \G(1 - z,0, - z,1 - z;y)
\nonumber \\ &&
          - 14 \G( - z,1 - z,1 - z;y)
          - 4 \G( - z,1 - z,1 - z,0;y)
          + 16 \G( - z,1 - z, - z,1 - z;y)
\nonumber \\ &&
          - 7 \G( - z,1 - z;y)
          - 4 \G( - z,1 - z,0,1 - z;y)
          + 2 \G( - z,1 - z,1,0;y)
          + 32 \G( - z, - z,1 - z,1 - z;y)
\nonumber \\ &&
          - 4 \G( - z,0,1 - z,1 - z;y)
          + 2 \G( - z,1,1 - z,0;y)
          + 2 \G( - z,1,0,1 - z;y)
          - 2 \G(0,1 - z, - z,1 - z;y)
\nonumber \\ &&
          - 4 \G(0, - z,1 - z,1 - z;y)
          + 2 \G(1, - z,1 - z,0;y)
          + 2 \G(1, - z,0,1 - z;y)
          + 2 \G(1,0, - z,1 - z;y)
         \big]
\nonumber \\ &&
       + \frac{1}{y}  \big[
          + 4
          - 20 \H(0;z) \G(1 - z,1 - z;y)
          - 8 \H(0;z) \G(1 - z,1 - z,0;y)
          + 16 \H(0;z) \G(1 - z, - z,1 - z;y)
\nonumber \\ &&
          - 13 \H(0;z) \G(1 - z;y)
          - 8 \H(0;z) \G(1 - z,0,1 - z;y)
          + 4 \H(0;z) \G(1 - z,1,0;y)
\nonumber \\ &&
          + 32 \H(0;z) \G( - z,1 - z,1 - z;y)
          - 4 \H(0;z) \G( - z,1 - z;y)
          - 8 \H(0;z) \G(0,1 - z,1 - z;y)
\nonumber \\ &&
          + 4 \H(0;z) \G(1,1 - z,0;y)
          + 4 \H(0;z) \G(1,0,1 - z;y)
          - 24 \H(0,0;z) \G(1 - z,1 - z;y)
\nonumber \\ &&
          + 8 \H(0,0;z) \G(1 - z;y)
          - 8 \H(0,0,1;z) \G(1 - z;y)
          - \H(0,1;z)
          - 16 \H(0,1;z) \G(1 - z, - z;y)
\nonumber \\ &&
          + 10 \H(0,1;z) \G(1 - z;y)
          + 4 \H(0,1;z) \G(1 - z,0;y)
          - 12 \H(0,1;z) \G( - z,1 - z;y)
          + 4 \H(0,1;z) \G( - z;y)
\nonumber \\ &&
          + 4 \H(0,1;z) \G(0,1 - z;y)
          - 4 \H(0,1,0;z) \G(1 - z;y)
          - 8 \H(0,1,1;z) \G( - z;y)
          - \frac{3}{2} \H(1;z)
\nonumber \\ &&
          - 10 \H(1;z) \G(1 - z, - z;y)
          - 4 \H(1;z) \G(1 - z, - z,0;y)
          + 2 \H(1;z) \G(1 - z;y)
          - 4 \H(1;z) \G(1 - z,0, - z;y)
\nonumber \\ &&
          + 20 \H(1;z) \G( - z,1 - z, - z;y)
          - 20 \H(1;z) \G( - z,1 - z;y)
          - 8 \H(1;z) \G( - z,1 - z,0;y)
\nonumber \\ &&
          + 40 \H(1;z) \G( - z, - z,1 - z;y)
          - 14 \H(1;z) \G( - z;y)
          - 8 \H(1;z) \G( - z,0,1 - z;y)
          + 4 \H(1;z) \G( - z,1,0;y)
\nonumber \\ &&
          - 4 \H(1;z) \G(0,1 - z, - z;y)
          - 8 \H(1;z) \G(0, - z,1 - z;y)
          - \H(1;z) \G(0;y)
          + 4 \H(1;z) \G(1, - z,0;y)
\nonumber \\ &&
          + 4 \H(1;z) \G(1,0, - z;y)
          - 2 \H(1,0;z)
          - 16 \H(1,0;z) \G(1 - z, - z;y)
          + 10 \H(1,0;z) \G(1 - z;y)
\nonumber \\ &&
          + 4 \H(1,0;z) \G(1 - z,0;y)
          - 16 \H(1,0;z) \G( - z,1 - z;y)
          + 4 \H(1,0;z) \G( - z;y)
          + 4 \H(1,0;z) \G(0,1 - z;y)
\nonumber \\ &&
          - 4 \H(1,0,1;z) \G( - z;y)
          - 2 \H(1,1;z)
          - 40 \H(1,1;z) \G( - z, - z;y)
          + 20 \H(1,1;z) \G( - z;y)
\nonumber \\ &&
          + 8 \H(1,1;z) \G( - z,0;y)
          + 8 \H(1,1;z) \G(0, - z;y)
          - 2 \G(1 - z,1 - z;y)
          + 10 \G(1 - z, - z,1 - z;y)
\nonumber \\ &&
          + 4 \G(1 - z, - z,1 - z,0;y)
          + 4 \G(1 - z, - z,0,1 - z;y)
          + \frac{3}{2} \G(1 - z;y)
          + 4 \G(1 - z,0, - z,1 - z;y)
\nonumber \\ &&
          + \G(1 - z,0;y)
          + 20 \G( - z,1 - z,1 - z;y)
          + 8 \G( - z,1 - z,1 - z,0;y)
          - 20 \G( - z,1 - z, - z,1 - z;y)
\nonumber \\ &&
          + 14 \G( - z,1 - z;y)
          + 8 \G( - z,1 - z,0,1 - z;y)
          - 4 \G( - z,1 - z,1,0;y)
          - 40 \G( - z, - z,1 - z,1 - z;y)
\nonumber \\ &&
          + 8 \G( - z,0,1 - z,1 - z;y)
          - 4 \G( - z,1,1 - z,0;y)
          - 4 \G( - z,1,0,1 - z;y)
          + 4 \G(0,1 - z, - z,1 - z;y)
\nonumber \\ &&
          + \G(0,1 - z;y)
          + 8 \G(0, - z,1 - z,1 - z;y)
          - 4 \G(1, - z,1 - z,0;y)
          - 4 \G(1, - z,0,1 - z;y)
\nonumber \\ &&
          - 4 \G(1,0, - z,1 - z;y)
          - \G(1,0;y)
         \big]
       + \frac{z}{2(1-y)^2} \big[
            2\H(0;z) \G(1 - z,0;y)
          + 2\H(0;z) \G(0,1 - z;y)
\nonumber \\ &&
          + 2\H(0,1;z) \G(0;y)
          + 4 \H(1;z) \G( - z,0;y)
          + 4 \H(1;z) \G(0, - z;y)
          - 3 \H(1;z) \G(0;y)
          - 4 \H(1;z) \G(0,0;y)
\nonumber \\ &&
          + 3 \G(1 - z,0;y)
          + 4 \G(1 - z,0,0;y)
          - 4 \G( - z,1 - z,0;y)
          - 4 \G( - z,0,1 - z;y)
          + 3 \G(0,1 - z;y)
\nonumber \\ &&
          + 4 \G(0,1 - z,0;y)
          - 4 \G(0, - z,1 - z;y)
          + 7 \G(0;y)
          + 4 \G(0,0,1 - z;y)
          + 1 \G(0,0;y)
          - 2 \G(0,1,0;y)
\nonumber \\ &&
          - 4 \G(1,0,0;y)
         \big]
       + \frac{z}{2(1-y)}  \big[
            7
          + 2 \H(0;z) \G(1 - z;y)
          + 6 \H(0;z) \G(1 - z,0;y)
          + 6 \H(0;z) \G(0,1 - z;y)
\nonumber \\ &&
          + 2 \H(0,1;z)
          + 6 \H(0,1;z) \G(0;y)
          - 3 \H(1;z)
          + 4 \H(1;z) \G( - z;y)
          + 12 \H(1;z) \G( - z,0;y)
\nonumber \\ &&
          + 12 \H(1;z) \G(0, - z;y)
          - 11 \H(1;z) \G(0;y)
          - 12 \H(1;z) \G(0,0;y)
          + 3 \G(1 - z;y)
          + 11 \G(1 - z,0;y)
\nonumber \\ &&
          + 12 \G(1 - z,0,0;y)
          - 4 \G( - z,1 - z;y)
          - 12 \G( - z,1 - z,0;y)
          - 12 \G( - z,0,1 - z;y)
          + 11 \G(0,1 - z;y)
\nonumber \\ &&
          + 12 \G(0,1 - z,0;y)
          - 12 \G(0, - z,1 - z;y)
          + 21 \G(0;y)
          + 12 \G(0,0,1 - z;y)
          - 9 \G(0,0;y)
          - 6 \G(0,1,0;y)
\nonumber \\ &&
          - 2 \G(1,0;y)
          - 12 \G(1,0,0;y)
         \big]
       + \frac{1}{(1-y)^2(y+z)^2}  \big[
            \H(1;z) \G(0;y)
          - \G(1 - z,0;y)
          - \G(0,1 - z;y)
         \big]
\nonumber \\ &&
       + \frac{1}{(1-y)^2(y+z)}  \big[
          - 2 \H(1;z) \G(0;y)
          + 2 \G(1 - z,0;y)
          + 2 \G(0,1 - z;y)
          - \G(0;y)
         \big]
\nonumber \\ &&
       + \frac{1}{(1-y)^2}  \big[
          + \H(1;z) \G(0;y)
          - \G(1 - z,0;y)
          - \G(0,1 - z;y)
          + \G(0;y)
         \big]
\nonumber \\ &&
       + \frac{1}{(1-y)(y+z)^2}  \big[
          + \H(1;z)
          - \G(1 - z;y)
         \big]
       + \frac{1}{(1-y)(y+z)}  \big[
          - 1
          - 2 \H(1;z)
          + 2 \G(1 - z;y)
         \big]
\nonumber \\ &&
       + \frac{1}{1-y}  \big[
            1
          - 2 \H(0;z) \G(1 - z,0;y)
          - 2 \H(0;z) \G(0,1 - z;y)
          + \H(1;z)
          - 2 \H(1;z) \G( - z,0;y)
\nonumber \\ &&
          - 2 \H(1;z) \G(0, - z;y)
          + 3 \H(1;z) \G(0;y)
          - \G(1 - z;y)
          - 3 \G(1 - z,0;y)
          + 2 \G( - z,1 - z,0;y)
\nonumber \\ &&
          + 2 \G( - z,0,1 - z;y)
          - 3 \G(0,1 - z;y)
          + 2 \G(0, - z,1 - z;y)
          - 8 \G(0;y)
          - 2 \G(0,0;y)
         \big]
\nonumber \\ &&
       + \frac{1}{2(y+z)^2}  \big[
          - 4 \H(0;z) \G(1 - z,1 - z;y)
          +   \H(0;z) \G(1 - z;y)
          -   \H(0,1;z)
          + 4 \H(0,1,1;z)
          + 14 \H(1;z)
\nonumber \\ &&
          - 4 \H(1;z) \G(1 - z, - z;y)
          + 8 \H(1;z) \G(1 - z;y)
          + 4 \H(1;z) \G(1 - z,0;y)
          - 8 \H(1;z) \G( - z,1 - z;y)
\nonumber \\ &&
          + 4 \H(1;z) \G(0,1 - z;y)
          -  \H(1;z) \G(0;y)
          - 2 \H(1;z) \G(1,0;y)
          -  \H(1,0;z)
          + 2 \H(1,0;z) \G(1 - z;y)
\nonumber \\ &&
          + 2 \H(1,0,1;z)
          - 8 \H(1,1;z)
          + 8 \H(1,1;z) \G( - z;y)
          - 4 \H(1,1;z) \G(0;y)
          - 8 \G(1 - z,1 - z;y)
\nonumber \\ &&
          - 4 \G(1 - z,1 - z,0;y)
          + 4 \G(1 - z, - z,1 - z;y)
          - 14 \G(1 - z;y)
          - 4 \G(1 - z,0,1 - z;y)
          +  \G(1 - z,0;y)
\nonumber \\ &&
          + 2 \G(1 - z,1,0;y)
          + 8  \G( - z,1 - z,1 - z;y)
          - 4 \G(0,1 - z,1 - z;y)
          +  \G(0,1 - z;y)
          + 2 \G(1,1 - z,0;y)
\nonumber \\ &&
          + 2 \G(1,0,1 - z;y)
         \big]
       + \frac{1}{2(y+z)}  \big[
          - 14
          +  \H(0;z)
          - 2 \H(0;z) \G(1 - z;y)
          - 2 \H(0,1;z)
          + 6 \H(1;z)
\nonumber \\ &&
          - 4 \H(1;z) \G( - z;y)
          + 2 \H(1;z) \G(0;y)
          - 6 \G(1 - z;y)
          - 2 \G(1 - z,0;y)
          + 4 \G( - z,1 - z;y)
\nonumber \\ &&
          - 2 \G(0,1 - z;y)
          +  \G(0;y)
          + 2 \G(1,0;y)
         \big]
       + T  \big[
            8
          + 3 \H(0;z) \G(1 - z,1 - z;y)
\nonumber \\ &&
          + 2 \H(0;z) \G(1 - z,1 - z,0;y)
          - 2 \H(0;z) \G(1 - z, - z,1 - z;y)
          + 4 \H(0;z) \G(1 - z;y)
\nonumber \\ &&
          + 2 \H(0;z) \G(1 - z,0,1 - z;y)
          - \H(0;z) \G(1 - z,1,0;y)
          - 4 \H(0;z) \G( - z,1 - z,1 - z;y)
\nonumber \\ &&
          + 2 \H(0;z) \G(0,1 - z,1 - z;y)
          - \H(0;z) \G(1,1 - z,0;y)
          - \H(0;z) \G(1,0,1 - z;y)
\nonumber \\ &&
          + 2 \H(0,0;z) \G(1 - z,1 - z;y)
          + 2 \H(0,0,1;z) \G(1 - z;y)
          + 2 \H(0,0,1,1;z)
          + 4 \H(0,1;z)
\nonumber \\ &&
          + 2 \H(0,1;z) \G(1 - z, - z;y)
          - \H(0,1;z) \G(1,0;y)
          + \H(0,1,0;z) \G(1 - z;y)
          + \H(0,1,0,1;z)
\nonumber \\ &&
          - 3 \H(0,1,1;z)
          + 4 \H(0,1,1;z) \G( - z;y)
          - 2 \H(0,1,1;z) \G(0;y)
          - 6 \H(1;z)
          + 3 \H(1;z) \G(1 - z, - z;y)
\nonumber \\ &&
          + 2 \H(1;z) \G(1 - z, - z,0;y)
          + 2 \H(1;z) \G(1 - z,0, - z;y)
          - 3 \H(1;z) \G(1 - z,0;y)
\nonumber \\ &&
          - 2 \H(1;z) \G(1 - z,0,0;y)
          - 4 \H(1;z) \G( - z,1 - z, - z;y)
          + 6 \H(1;z) \G( - z,1 - z;y)
\nonumber \\ &&
          + 4 \H(1;z) \G( - z,1 - z,0;y)
          - 8 \H(1;z) \G( - z, - z,1 - z;y)
          + 8 \H(1;z) \G( - z;y)
\nonumber \\ &&
          + 4 \H(1;z) \G( - z,0,1 - z;y)
          - 2 \H(1;z) \G( - z,1,0;y)
          + 2 \H(1;z) \G(0,1 - z, - z;y)
          - 3 \H(1;z) \G(0,1 - z;y)
\nonumber \\ &&
          - 2 \H(1;z) \G(0,1 - z,0;y)
          + 4 \H(1;z) \G(0, - z,1 - z;y)
          - 4 \H(1;z) \G(0;y)
          - 2 \H(1;z) \G(0,0,1 - z;y)
\nonumber \\ &&
          + \H(1;z) \G(0,1,0;y)
          - 2 \H(1;z) \G(1, - z,0;y)
          - 2 \H(1;z) \G(1,0, - z;y)
          + 2 \H(1;z) \G(1,0,0;y)
\nonumber \\ &&
          + 2 \H(1,0;z) \G(1 - z, - z;y)
          - \H(1,0;z) \G(1 - z,0;y)
          + 2 \H(1,0;z) \G( - z,1 - z;y)
\nonumber \\ &&
          - \H(1,0;z) \G(0,1 - z;y)
          + 2 \H(1,0,1;z) \G( - z;y)
          - \H(1,0,1;z) \G(0;y)
          + 8 \H(1,1;z) \G( - z, - z;y)
\nonumber \\ &&
          - 6 \H(1,1;z) \G( - z;y)
          - 4 \H(1,1;z) \G( - z,0;y)
          - 4 \H(1,1;z) \G(0, - z;y)
          + 3 \H(1,1;z) \G(0;y)
\nonumber \\ &&
          + 2 \H(1,1;z) \G(0,0;y)
          + 3 \G(1 - z,1 - z,0;y)
          + 2 \G(1 - z,1 - z,0,0;y)
          - 3 \G(1 - z, - z,1 - z;y)
\nonumber \\ &&
          - 2 \G(1 - z, - z,1 - z,0;y)
          - 2 \G(1 - z, - z,0,1 - z;y)
          + 6 \G(1 - z;y)
          + 3 \G(1 - z,0,1 - z;y)
\nonumber \\ &&
          + 2 \G(1 - z,0,1 - z,0;y)
          - 2 \G(1 - z,0, - z,1 - z;y)
          + 4 \G(1 - z,0;y)
          + 2 \G(1 - z,0,0,1 - z;y)
\nonumber \\ &&
          - \G(1 - z,0,1,0;y)
          - 2 \G(1 - z,1,0,0;y)
          - 6 \G( - z,1 - z,1 - z;y)
          - 4 \G( - z,1 - z,1 - z,0;y)
\nonumber \\ &&
          + 4 \G( - z,1 - z, - z,1 - z;y)
          - 8 \G( - z,1 - z;y)
          - 4 \G( - z,1 - z,0,1 - z;y)
          + 2 \G( - z,1 - z,1,0;y)
\nonumber \\ &&
          + 8 \G( - z, - z,1 - z,1 - z;y)
          - 4 \G( - z,0,1 - z,1 - z;y)
          + 2 \G( - z,1,1 - z,0;y)
          + 2 \G( - z,1,0,1 - z;y)
\nonumber \\ &&
          + 3 \G(0,1 - z,1 - z;y)
          + 2 \G(0,1 - z,1 - z,0;y)
          - 2 \G(0,1 - z, - z,1 - z;y)
          + 4 \G(0,1 - z;y)
\nonumber \\ &&
          + 2 \G(0,1 - z,0,1 - z;y)
          - \G(0,1 - z,1,0;y)
          - 4 \G(0, - z,1 - z,1 - z;y)
          + 2 \G(0,0,1 - z,1 - z;y)
\nonumber \\ &&
          - \G(0,1,1 - z,0;y)
          - \G(0,1,0,1 - z;y)
          - 2 \G(1,1 - z,0,0;y)
          + 2 \G(1, - z,1 - z,0;y)
\nonumber \\ &&
          + 2 \G(1, - z,0,1 - z;y)
          - 2 \G(1,0,1 - z,0;y)
          + 2 \G(1,0, - z,1 - z;y)
          - 4 \G(1,0;y)
          - 2 \G(1,0,0,1 - z;y)
\nonumber \\ &&
          + \G(1,0,1,0;y)
          + 2 \G(1,1,0,0;y)
          + \frac{11}{4} \H(1,1;z)
          - \frac{11}{4} \H(1;z) \G(1 - z;y)
          + \frac{11}{4} \G(1 - z,1 - z;y)
\nonumber \\ &&
          + \frac{3}{2} \H(1;z) \G(1,0;y)
          - \frac{3}{2} \H(1,0;z) \G(1 - z;y)
          - \frac{3}{2} \H(1,0,1;z)
          - \frac{3}{2} \G(1 - z,1,0;y)
          - \frac{3}{2} \G(1,1 - z,0;y)
\nonumber \\ &&
          - \frac{3}{2} \G(1,0,1 - z;y)
         \big]
          - \frac{1}{2}
          - \frac{7}{2} \H(0;z)
          + 10 \H(0;z) \G(1 - z,1 - z;y)
          + 8 \H(0;z) \G(1 - z,1 - z,0;y)
\nonumber \\ &&
          - 8 \H(0;z) \G(1 - z, - z,1 - z;y)
          + 4 \H(0;z) \G(1 - z;y)
          + 8 \H(0;z) \G(1 - z,0,1 - z;y)
\nonumber \\ &&
          - 2 \H(0;z) \G(1 - z,0;y)
          - 4 \H(0;z) \G(1 - z,1,0;y)
          - 16 \H(0;z) \G( - z,1 - z,1 - z;y)
\nonumber \\ &&
          + 5 \H(0;z) \G( - z,1 - z;y)
          + 8 \H(0;z) \G(0,1 - z,1 - z;y)
          - 2 \H(0;z) \G(0,1 - z;y)
\nonumber \\ &&
          - 4 \H(0;z) \G(1,1 - z,0;y)
          - 4 \H(0;z) \G(1,0,1 - z;y)
          + \H(0;z) \G(1,0;y)
          + 3 \H(0,0;z)
\nonumber \\ &&
          + 8 \H(0,0;z) \G(1 - z,1 - z;y)
          - 8 \H(0,0;z) \G(1 - z;y)
          - 2 \H(0,0,1;z)
          + 8 \H(0,0,1;z) \G(1 - z;y)
\nonumber \\ &&
          + 8 \H(0,0,1,1;z)
          + 10 \H(0,1;z)
          + 8 \H(0,1;z) \G(1 - z, - z;y)
          - 5 \H(0,1;z) \G( - z;y)
          - 3 \H(0,1;z) \G(0;y)
\nonumber \\ &&
          - 4 \H(0,1;z) \G(1,0;y)
          - \H(0,1,0;z)
          + 4 \H(0,1,0;z) \G(1 - z;y)
          + 4 \H(0,1,0,1;z)
          - 10 \H(0,1,1;z)
\nonumber \\ &&
          + 16 \H(0,1,1;z) \G( - z;y)
          - 8 \H(0,1,1;z) \G(0;y)
          - 7 \H(1;z)
          + 10 \H(1;z) \G(1 - z, - z;y)
\nonumber \\ &&
          + 8 \H(1;z) \G(1 - z, - z,0;y)
          - 6 \H(1;z) \G(1 - z;y)
          + 8 \H(1;z) \G(1 - z,0, - z;y)
          - 10 \H(1;z) \G(1 - z,0;y)
\nonumber \\ &&
          - 8 \H(1;z) \G(1 - z,0,0;y)
          - 16 \H(1;z) \G( - z,1 - z, - z;y)
          + 20 \H(1;z) \G( - z,1 - z;y)
\nonumber \\ &&
          + 16 \H(1;z) \G( - z,1 - z,0;y)
          - 32 \H(1;z) \G( - z, - z,1 - z;y)
          + 14 \H(1;z) \G( - z;y)
\nonumber \\ &&
          + 16 \H(1;z) \G( - z,0,1 - z;y)
          - 5 \H(1;z) \G( - z,0;y)
          - 8 \H(1;z) \G( - z,1,0;y)
          + 8 \H(1;z) \G(0,1 - z, - z;y)
\nonumber \\ &&
          - 10 \H(1;z) \G(0,1 - z;y)
          - 8 \H(1;z) \G(0,1 - z,0;y)
          + 16 \H(1;z) \G(0, - z,1 - z;y)
          - 5 \H(1;z) \G(0, - z;y)
\nonumber \\ &&
          - 4 \H(1;z) \G(0;y)
          - 8 \H(1;z) \G(0,0,1 - z;y)
          + 8 \H(1;z) \G(0,0;y)
          + 4 \H(1;z) \G(0,1,0;y)
\nonumber \\ &&
          - 8 \H(1;z) \G(1, - z,0;y)
          - 8 \H(1;z) \G(1,0, - z;y)
          + 5 \H(1;z) \G(1,0;y)
          + 8 \H(1;z) \G(1,0,0;y)
          + 3 \H(1,0;z)
\nonumber \\ &&
          + 8 \H(1,0;z) \G(1 - z, - z;y)
          - 5 \H(1,0;z) \G(1 - z;y)
          - 4 \H(1,0;z) \G(1 - z,0;y)
\nonumber \\ &&
          + 8 \H(1,0;z) \G( - z,1 - z;y)
          - 5 \H(1,0;z) \G( - z;y)
          - 4 \H(1,0;z) \G(0,1 - z;y)
          + \H(1,0;z) \G(0;y)
\nonumber \\ &&
          - 5 \H(1,0,1;z)
          + 8 \H(1,0,1;z) \G( - z;y)
          - 4 \H(1,0,1;z) \G(0;y)
          + 6 \H(1,1;z)
          + 32 \H(1,1;z) \G( - z, - z;y)
\nonumber \\ &&
          - 20 \H(1,1;z) \G( - z;y)
          - 16 \H(1,1;z) \G( - z,0;y)
          - 16 \H(1,1;z) \G(0, - z;y)
          + 10 \H(1,1;z) \G(0;y)
\nonumber \\ &&
          + 8 \H(1,1;z) \G(0,0;y)
          + 6 \G(1 - z,1 - z;y)
          + 10 \G(1 - z,1 - z,0;y)
          + 8 \G(1 - z,1 - z,0,0;y)
\nonumber \\ &&
          - 10 \G(1 - z, - z,1 - z;y)
          - 8 \G(1 - z, - z,1 - z,0;y)
          - 8 \G(1 - z, - z,0,1 - z;y)
          + 7 \G(1 - z;y)
\nonumber \\ &&
          + 10 \G(1 - z,0,1 - z;y)
          + 8 \G(1 - z,0,1 - z,0;y)
          - 8 \G(1 - z,0, - z,1 - z;y)
          + 4 \G(1 - z,0;y)
\nonumber \\ &&
          + 8 \G(1 - z,0,0,1 - z;y)
          - 8 \G(1 - z,0,0;y)
          - 4 \G(1 - z,0,1,0;y)
          - 5 \G(1 - z,1,0;y)
\nonumber \\ &&
          - 8 \G(1 - z,1,0,0;y)
          - 20 \G( - z,1 - z,1 - z;y)
          - 16 \G( - z,1 - z,1 - z,0;y)
\nonumber \\ &&
          + 16 \G( - z,1 - z, - z,1 - z;y)
          - 14 \G( - z,1 - z;y)
          - 16 \G( - z,1 - z,0,1 - z;y)
\nonumber \\ &&
          + 5 \G( - z,1 - z,0;y)
          + 8 \G( - z,1 - z,1,0;y)
          + 32 \G( - z, - z,1 - z,1 - z;y)
          - 16 \G( - z,0,1 - z,1 - z;y)
\nonumber \\ &&
          + 5 \G( - z,0,1 - z;y)
          + 8 \G( - z,1,1 - z,0;y)
          + 8 \G( - z,1,0,1 - z;y)
          + 10 \G(0,1 - z,1 - z;y)
\nonumber \\ &&
          + 8 \G(0,1 - z,1 - z,0;y)
          - 8 \G(0,1 - z, - z,1 - z;y)
          + 4 \G(0,1 - z;y)
          + 8 \G(0,1 - z,0,1 - z;y)
\nonumber \\ &&
          - 8 \G(0,1 - z,0;y)
          - 4 \G(0,1 - z,1,0;y)
          - 16 \G(0, - z,1 - z,1 - z;y)
          + 5 \G(0, - z,1 - z;y)
\nonumber \\ &&
          - \frac{7}{2} \G(0;y)
          + 8 \G(0,0,1 - z,1 - z;y)
          - 8 \G(0,0,1 - z;y)
          + 3 \G(0,0;y)
          - 4 \G(0,1,1 - z,0;y)
\nonumber \\ &&
          - 4 \G(0,1,0,1 - z;y)
          + 4 \G(0,1,0;y)
          - 5 \G(1,1 - z,0;y)
          - 8 \G(1,1 - z,0,0;y)
          + 8 \G(1, - z,1 - z,0;y)
\nonumber \\ &&
          + 8 \G(1, - z,0,1 - z;y)
          - 5 \G(1,0,1 - z;y)
          - 8 \G(1,0,1 - z,0;y)
          + 8 \G(1,0, - z,1 - z;y)
          - 7 \G(1,0;y)
\nonumber \\ &&
          - 8 \G(1,0,0,1 - z;y)
          + 8 \G(1,0,0;y)
          + 4 \G(1,0,1,0;y)
          + 8 \G(1,1,0,0;y)\;,\\
\lefteqn{D_{11}(y,z) =} \nonumber \\ &&
         \frac{1}{6y}  \big[
               \H(0;z)
          +    \G(0;y)
         \big]
       + \frac{z}{6(1-y)^2}  \big[
          -  \H(0;z)\G(0;y)
          - 2\G(0,0;y)
         \big]
       + \frac{z}{6(1-y)}  \big[
          - \H(0;z)
\nonumber \\ &&
          - 3\H(0;z)\G(0;y)
          -  \G(0;y)
          - 6\G(0,0;y)
         \big]
       + \frac{1}{3(1-y)}  \big[
            2\H(0;z)\G(0;y)
          + 4\G(0,0;y)
         \big]
\nonumber \\ &&
       + \frac{T\pi^2}{36}   \big[
          - 22
          - \H(0;z)
          - \G(0;y)
         \big]
       + \frac{T}{18}  \big[
          - 12\H(0;z)
          - 10\H(0;z)\G(0;y)
          - 6\H(0;z)\G(0,0;y)
\nonumber \\ &&
          + 3\H(0;z)\G(1,0;y)
          - 10\H(0,0;z)
          - 6\H(0,0;z)\G(0;y)
          - 3\H(0,1,0;z)
          - 3\H(1,0;z)\G(0;y)
\nonumber \\ &&
          - 6\H(1,0,0;z)
          - 12\G(0;y)
          - 10\G(0,0;y)
          + 3\G(0,1,0;y)
          + 6\G(1,0,0;y)
         \big]\;,\\
\lefteqn{E_{11}(y,z) =} \nonumber \\&&
         \frac{z}{3y} \big[
              \H(0;z) \G(1 - z,0;y)
          -   \H(0;z) \G( - z,1 - z;y)
          +   \H(0;z) \G(0,1 - z;y)
          + 2 \H(0,0;z) \G(1 - z;y)
\nonumber \\ &&
          +   \H(0,1;z) \G( - z;y)
          +   \H(1;z) \G( - z,0;y)
          +   \H(1;z) \G(0, - z;y)
          +   \H(1,0;z) \G( - z;y)
          -   \G( - z,1 - z,0;y)
\nonumber \\ &&
          -   \G( - z,0,1 - z;y)
          -   \G(0, - z,1 - z;y)
         \big]
       + \frac{1}{6y}   \big[
                \H(0;z)
          - 4   \H(0;z) \G(1 - z,0;y)
\nonumber \\ &&
          + 4   \H(0;z) \G( - z,1 - z;y)
          - 4   \H(0;z) \G(0,1 - z;y)
          - 8   \H(0,0;z) \G(1 - z;y)
          - 4   \H(0,1;z) \G( - z;y)
\nonumber \\ &&
          - 4   \H(1;z) \G( - z,0;y)
          - 4   \H(1;z) \G(0, - z;y)
          - 4   \H(1,0;z) \G( - z;y)
          + 4   \G( - z,1 - z,0;y)
\nonumber \\ &&
          + 4   \G( - z,0,1 - z;y)
          + 4   \G(0, - z,1 - z;y)
          +     \G(0;y)
          \big]
       + \frac{z}{6(1-y)^2}  \big[
                \H(0;z) \G(0;y)
          + 2   \G(0,0;y)
          \big]
\nonumber \\ &&
       + \frac{z}{6(1-y)}   \big[
                \H(0;z)
          + 3   \H(0;z) \G(0;y)
          +     \G(0;y)
          + 6   \G(0,0;y)
          \big]
       + \frac{1}{3(1-y)}   \big[
          -   \H(0;z) \G(0;y)
\nonumber \\ &&
          - 2 \G(0,0;y)
          \big]
       + \frac{1}{3(y+z)^2}   \big[
          - \H(0;z) \G(1 - z;y)
          + \H(0,1;z)
          + \H(1;z) \G(0;y)
          + \H(1,0;z)
\nonumber \\ &&
          - \G(1 - z,0;y)
          - \G(0,1 - z;y)
          \big]
       + \frac{1}{3(y+z)} \big[
          - \H(0;z)
          - \G(0;y)
          \big]
       + \frac{T}{12}   \big[
            8 \H(0;z)
\nonumber \\ &&
          + 3 \H(0;z) \G(1 - z;y)
          + 4 \H(0;z) \G(1 - z,0;y)
          - 4 \H(0;z) \G( - z,1 - z;y)
          + 4 \H(0;z) \G(0,1 - z;y)
\nonumber \\ &&
          - 2 \H(0;z) \G(1,0;y)
          + 4 \H(0,0;z) \G(1 - z;y)
          + 4 \H(0,0,1;z)
          - 3 \H(0,1;z)
          + 4 \H(0,1;z) \G( - z;y)
\nonumber \\ &&
          + 2 \H(0,1,0;z)
          + 4 \H(1;z) \G( - z,0;y)
          + 4 \H(1;z) \G(0, - z;y)
          - 3 \H(1;z) \G(0;y)
          - 4 \H(1;z) \G(0,0;y)
\nonumber \\ &&
          - 3 \H(1,0;z)
          + 4 \H(1,0;z) \G( - z;y)
          - 2 \H(1,0;z) \G(0;y)
          + 3 \G(1 - z,0;y)
          + 4 \G(1 - z,0,0;y)
\nonumber \\ &&
          - 4 \G( - z,1 - z,0;y)
          - 4 \G( - z,0,1 - z;y)
          + 3 \G(0,1 - z;y)
          + 4 \G(0,1 - z,0;y)
          - 4 \G(0, - z,1 - z;y)
\nonumber \\ &&
          + 8 \G(0;y)
          + 4 \G(0,0,1 - z;y)
          - 2 \G(0,1,0;y)
          - 4 \G(1,0,0;y)
          \big]
       + \frac{1}{3}  \big[
              \H(0;z) \G(1 - z;y)
\nonumber \\ &&
          + 2 \H(0;z) \G(1 - z,0;y)
          - 2 \H(0;z) \G( - z,1 - z;y)
          + 2 \H(0;z) \G(0,1 - z;y)
          -   \H(0;z) \G(0;y)
\nonumber \\ &&
          -   \H(0;z) \G(1,0;y)
          -   \H(0,0;z)
          + 2 \H(0,0;z) \G(1 - z;y)
          + 2 \H(0,0,1;z)
          -   \H(0,1;z)
\nonumber \\ &&
          + 2 \H(0,1;z) \G( - z;y)
          +   \H(0,1,0;z)
          + 2 \H(1;z) \G( - z,0;y)
          + 2 \H(1;z) \G(0, - z;y)
          -   \H(1;z) \G(0;y)
\nonumber \\ &&
          - 2 \H(1;z) \G(0,0;y)
          -   \H(1,0;z)
          + 2 \H(1,0;z) \G( - z;y)
          -   \H(1,0;z) \G(0;y)
          +   \G(1 - z,0;y)
\nonumber \\ &&
          + 2 \G(1 - z,0,0;y)
          - 2 \G( - z,1 - z,0;y)
          - 2 \G( - z,0,1 - z;y)
          +   \G(0,1 - z;y)
          + 2 \G(0,1 - z,0;y)
\nonumber \\ &&
          - 2 \G(0, - z,1 - z;y)
          + 2 \G(0,0,1 - z;y)
          -   \G(0,0;y)
          -   \G(0,1,0;y)
          - 2 \G(1,0,0;y)
          \big]\;,\\
\lefteqn{F_{11}(y,z) =}\nonumber \\&&
  \frac{T}{36} \left[ 
              2\pi^2      
            + \H(0;z) \G(0;y)
            + \H(0,0;z)
            + \G(0,0;y) \right]\; .
\end{eqnarray}
